Evidence for Ubiquitous Collimated Galactic-Scale Outflows along the Star-Forming Sequence at z~0.5

We present an analysis of the MgII 2796, 2803 and FeII 2586, 2600 absorption line profiles in individual spectra of 105 galaxies at 0.3<z<1.4. The galaxies, drawn from redshift surveys of the GOODS fields and the Extended Groth Strip, fully sample the range in star formation rates (SFRs) occupied by the star-forming sequence with stellar masses log M_*/M_sun > 9.5 at 0.3<z<0.7. Using the Doppler shifts of the MgII and FeII absorption lines as tracers of cool gas kinematics, we detect large-scale winds in 66+/-5% of the galaxies. HST/ACS imaging and our spectral analysis indicate that the outflow detection rate depends primarily on galaxy orientation: winds are detected in ~89% of galaxies having inclinations (i) <30 degrees (face-on), while the wind detection rate is only ~45% in objects having i>50 degrees (edge-on). Combined with the comparatively weak dependence of the wind detection rate on intrinsic galaxy properties, this suggests that biconical outflows are ubiquitous in normal, star-forming galaxies at z~0.5. We find that the wind velocity is correlated with host galaxy M_* at 3.4-sigma significance, while the equivalent width of the flow is correlated with host galaxy SFR at 3.5-sigma significance, suggesting that hosts with higher SFR may launch more material into outflows and/or generate a larger velocity spread for the absorbing clouds. Assuming that the gas is launched into dark matter halos with simple, isothermal density profiles, the wind velocities measured for the bulk of the cool material (~200-400 km/s) are sufficient to enable escape from the halo potentials only for the lowest-M_* systems in the sample. However, the outflows typically carry sufficient energy to reach distances of >50 kpc, and may therefore be a viable source of cool material for the massive circumgalactic medium observed around bright galaxies at z~0. [abridged]

==> (inline-0) <==
\begin{longtable}{lcccccccccc}
\caption{Derived Galaxy Properties\label{tab.gals}}\\
\hline \hline  \\[-2ex]
Galaxy Name$^a$ & z & Morphology & $M_B$ & $U-B$ & $R$ & $i$ & SFR & $\log M_*/M_{\odot}$ & $\Sigma_\mathrm{SFR,global}$ & $\Sigma_\mathrm{SFR,max}$\\ [0.5ex]
 & & & mag & mag & kpc & degrees & $M_{\odot}~\rm yr^{-1}$ & & \multicolumn{2}{c}{$M_{\odot}~\rm yr^{-1}~kpc^{-2}$}\\
\hline \hline
\endfirsthead
\multicolumn{11}{c}{{\tablename} \thetable{} -- Continued} \\ [0.5ex]
\hline \hline
Galaxy Name$^a$ & z & Morphology & $M_B$ & $U-B$ & $R$ & $i$ & SFR & $\log M_*/M_{\odot}$ & $\Sigma_\mathrm{SFR,global}$ & $\Sigma_\mathrm{SFR,max}$\\ [0.5ex]
 & & & mag & mag & kpc & degrees & $M_{\odot}~\rm yr^{-1}$ & & \multicolumn{2}{c}{$M_{\odot}~\rm yr^{-1}~kpc^{-2}$}\\
\hline \\[-1.8ex]
\endhead
\\[-1.8ex] \hline \hline
\multicolumn{11}{c}{{Continued on Next Page\ldots}} \\
\endfoot
\\[-1.8ex] \hline \hline
\multicolumn{11}{l}{$^a$ Galaxies are named according to ID numbers listed in \citet[][TKRS]{Wirth2004}, the AEGIS survey \citep[][EGS]{Davis2007}, and}\\
\multicolumn{11}{l}{$~~$ \citet[]{Giavalisco2004}. IDs beginning with numbers mark objects from \citet[]{Giavalisco2004}, and in all other instances are}\\
\multicolumn{11}{l}{$~~$ preceded with ``J0332".}\\
\multicolumn{11}{l}{$^*$ FIREWORKS photometry is not available for this object.}\\
\multicolumn{11}{l}{$^{**}$ MOIRCS Deep Survey photometry is not available for this object.}\\
\endlastfoot
 EGS12004441 &  0.37830 & S & -19.58 &   0.59 &   3.15 &   56.0 & $   0.7^{+   0.4}_{  -0.1} $ & $  9.31^{+  0.05}_{ -0.06} $ & $ 0.014^{+ 0.007}_{-0.002} $ & $ 0.042^{+ 0.021}_{-0.006} $\\
 EGS12004471 &  0.41863 & S & -20.83 &   0.64 &   3.05 &   23.8 & $   2.6^{+   0.6}_{  -0.1} $ & $ 10.22^{+  0.03}_{ -0.11} $ & $ 0.083^{+ 0.019}_{-0.003} $ & $ 0.095^{+ 0.022}_{-0.003} $\\
 EGS12008005 &  0.76689 & S & -21.23 &   0.52 &   1.98 &   44.7 & $   8.1^{+   0.0}_{  -0.1} $ & $ 10.62^{+  0.13}_{ -0.01} $ & $ 0.608^{+ 0.000}_{-0.007} $ & $ 1.921^{+ 0.000}_{-0.022} $\\
 EGS12008157 &  1.27869 & merger & -22.48 &   0.52 &   2.54 &   62.7 & $ 116.7^{+   2.7}_{ -22.9} $ & $ 10.13^{+  0.08}_{ -0.06} $ & $ 3.248^{+ 0.076}_{-0.638} $ & $17.075^{+ 0.398}_{-3.355} $\\
 EGS12008197 &  0.98039 & S & -21.76 &   0.55 &   3.37 &   40.0 & $  41.4^{+  43.1}_{ -11.1} $ & $ 10.19^{+  0.10}_{ -0.04} $ & $ 0.887^{+ 0.924}_{-0.237} $ & $ 1.238^{+ 1.290}_{-0.331} $\\
 EGS12008247 &  0.48588 & S & -20.25 &   0.73 &   3.53 &   32.2 & $   1.0^{+   0.4}_{   0.0} $ & $  9.74^{+  0.03}_{  0.00} $ & $ 0.019^{+ 0.008}_{ 0.000} $ & $ 0.036^{+ 0.015}_{ 0.000} $\\
 EGS12008269 &  0.35343 & S & -20.70 &   0.63 &   2.30 &   22.9 & $   3.1^{+   0.6}_{  -0.4} $ & $ 10.03^{+  0.05}_{ -0.06} $ & $ 0.182^{+ 0.037}_{-0.025} $ & $ 0.381^{+ 0.077}_{-0.053} $\\
 EGS12008427 &  0.64346 & S & -21.21 &   0.67 &   4.09 &   64.9 & $   8.1^{+   2.2}_{  -1.0} $ & $ 10.32^{+  0.04}_{ -0.05} $ & $ 0.076^{+ 0.021}_{-0.009} $ & $ 0.393^{+ 0.107}_{-0.047} $\\
 EGS12008444 &  1.28915 & S & -22.49 &   0.46 &   2.44 &   73.0 & $  38.2^{+   6.7}_{  -9.6} $ & $ 10.23^{+  0.05}_{ -0.04} $ & $ 0.854^{+ 0.149}_{-0.214} $ & $ 3.051^{+ 0.534}_{-0.763} $\\
 EGS12008517 &  0.61655 & S & -20.61 &   0.64 &   2.90 &   69.8 & $   8.3^{+   1.9}_{  -1.7} $ & $  9.95^{+  0.10}_{ -0.07} $ & $ 0.135^{+ 0.031}_{-0.028} $ & $ 0.339^{+ 0.078}_{-0.070} $\\
 EGS12008589 &  0.87697 & S & -20.91 &   0.52 &   2.24 &   56.8 & $  11.5^{+   0.0}_{  -2.3} $ & $  9.91^{+  0.00}_{ -0.07} $ & $ 0.463^{+ 0.000}_{-0.091} $ & $ 0.646^{+ 0.000}_{-0.127} $\\
 EGS12008608 &  0.53199 & E/S0 & -21.63 &   1.10 &   3.38 &   27.1 & $   1.9^{+   0.5}_{  -0.5} $ & $ 11.14^{+  0.05}_{ -0.12} $ & $ 0.049^{+ 0.013}_{-0.013} $ & $ 0.215^{+ 0.056}_{-0.056} $\\
 EGS12012471 &  0.48382 & S & -20.49 &   0.48 &   1.79 &   30.0 & $   5.0^{+   5.7}_{  -2.8} $ & $ 10.13^{+  0.27}_{ -0.04} $ & $ 0.551^{+ 0.627}_{-0.308} $ & $ 4.836^{+ 5.503}_{-2.700} $\\
 EGS12012565 &  1.38383 & Ir & -22.22 &   0.42 &   3.05 &   42.7 & $  27.0^{+   0.0}_{  -6.3} $ & $ 10.23^{+  0.00}_{  0.00} $ & $ 0.662^{+ 0.000}_{-0.154} $ & $ 2.897^{+ 0.000}_{-0.674} $\\
 EGS12012566 &  0.48231 & S & -21.83 &   0.89 &   5.39 &   37.0 & $   4.8^{+   1.8}_{  -1.7} $ & $ 10.91^{+  0.11}_{ -0.11} $ & $ 0.037^{+ 0.013}_{-0.013} $ & $ 0.256^{+ 0.093}_{-0.089} $\\
 EGS12012586 &  0.41950 & compact & -20.64 &   0.58 &   2.06 &   11.3 & $   7.7^{+   2.3}_{  -1.5} $ & $  9.67^{+  0.04}_{ -0.06} $ & $ 0.627^{+ 0.190}_{-0.123} $ & $ 1.711^{+ 0.519}_{-0.336} $\\
 EGS12012905 &  0.87509 & merger & -21.92 &   0.50 &   4.11 &   49.0 & $  15.2^{+   3.1}_{  -3.1} $ & $ 10.06^{+  0.07}_{ -0.06} $ & $ 0.178^{+ 0.036}_{-0.037} $ & $ 1.657^{+ 0.335}_{-0.341} $\\
 EGS12012921 &  0.01191 & Ir & -12.12 &   0.46 &   0.19 &   50.5 & $   0.0^{+   0.0}_{  -0.0} $ & $  7.00^{+  0.00}_{  0.00} $ & $ 0.016^{+ 0.000}_{-0.005} $ & $ 0.118^{+ 0.000}_{-0.035} $\\
 EGS12027896 &  0.77642 & compact & -20.69 &   0.09 &   0.95 &   43.0 & $   6.1^{+   0.1}_{   0.0} $ & $  9.43^{+  0.00}_{ -0.01} $ & $ 1.879^{+ 0.022}_{ 0.000} $ & $ 2.630^{+ 0.030}_{ 0.000} $\\
 EGS12027936 &  1.03847 & S & -21.84 &   0.46 &   2.99 &   56.6 & $  24.9^{+  13.7}_{  -6.7} $ & $ 10.12^{+  0.09}_{ -0.06} $ & $ 0.515^{+ 0.283}_{-0.138} $ & $ 0.831^{+ 0.456}_{-0.222} $\\
 EGS13003331 &  0.91383 & S & -22.35 &   0.36 &   5.88 &   34.7 & $  15.9^{+   1.5}_{   0.0} $ & $ 10.55^{+  0.00}_{ -0.01} $ & $ 0.115^{+ 0.011}_{ 0.000} $ & $ 0.461^{+ 0.044}_{ 0.000} $\\
 EGS13003437 &  1.20364 & Ir & -21.53 &   0.24 &   2.94 &   53.2 & $  10.5^{+   4.5}_{  -1.6} $ & $  9.67^{+  0.14}_{ -0.08} $ & $ 0.239^{+ 0.103}_{-0.036} $ & $ 0.617^{+ 0.265}_{-0.092} $\\
 EGS13003705 &  0.54926 & S & -20.68 &   0.65 &   2.00 &   38.9 & $  10.9^{+   3.8}_{  -1.9} $ & $  9.98^{+  0.02}_{ -0.05} $ & $ 0.732^{+ 0.255}_{-0.130} $ & $ 1.743^{+ 0.608}_{-0.310} $\\
 EGS13003816 &  0.57650 & S & -21.21 &   0.68 &   3.97 &   44.3 & $   5.9^{+   1.4}_{  -0.6} $ & $ 10.13^{+  0.06}_{ -0.05} $ & $ 0.081^{+ 0.019}_{-0.009} $ & $ 0.168^{+ 0.039}_{-0.018} $\\
 EGS13003825 &  0.46154 & E/S0 & -21.16 &   1.13 &   3.72 &   24.0 & $   1.0^{+   0.2}_{  -0.3} $ & $ 10.90^{+  0.09}_{ -0.12} $ & $ 0.021^{+ 0.004}_{-0.006} $ & $ 0.171^{+ 0.037}_{-0.051} $\\
 EGS13003836 &  0.36888 & Ir & -18.84 &   0.58 &   3.22 &   55.3 & $   0.4^{+   0.0}_{  -0.0} $ & $  9.20^{+  0.24}_{ -0.00} $ & $ 0.006^{+ 0.000}_{-0.000} $ & $ 0.020^{+ 0.001}_{-0.001} $\\
 EGS13003846 &  0.36888 & S & -19.36 &   0.87 &   4.23 &   78.8 & $   1.2^{+   0.0}_{  -0.1} $ & $ 10.32^{+  0.01}_{ -0.02} $ & $ 0.008^{+ 0.000}_{-0.001} $ & $ 0.040^{+ 0.001}_{-0.003} $\\
 EGS13003877 &  0.43441 & compact & -19.75 &   0.63 &   1.73 &   34.5 & $   1.1^{+   0.1}_{  -0.1} $ & $  9.86^{+  0.00}_{ -0.10} $ & $ 0.120^{+ 0.007}_{-0.012} $ & $ 0.220^{+ 0.013}_{-0.022} $\\
 EGS13004290 &  0.35377 & S & -19.71 &   0.76 &   1.79 &   42.0 & $   1.1^{+   0.1}_{  -0.0} $ & $ 10.20^{+  0.03}_{ -0.13} $ & $ 0.063^{+ 0.009}_{-0.001} $ & $ 0.148^{+ 0.020}_{-0.003} $\\
 EGS13004311 &  1.35872 & Ir & -22.25 &   0.64 &   3.60 &   55.7 & $  55.2^{+   3.9}_{  -7.1} $ & $ 10.67^{+  0.11}_{ -0.01} $ & $ 0.830^{+ 0.059}_{-0.107} $ & $ 3.706^{+ 0.265}_{-0.478} $\\
 EGS13010921 &  0.36959 & Sab & -21.17 &   1.11 &   4.37 &   48.4 & $   1.3^{+   0.1}_{  -0.3} $ & $ 11.15^{+  0.04}_{ -0.16} $ & $ 0.015^{+ 0.001}_{-0.003} $ & $ 0.177^{+ 0.015}_{-0.035} $\\
 EGS13011062 &  0.37016 & E/S0 & -20.69 &   1.02 &   1.86 &   48.2 & $   0.3^{+   0.4}_{  -0.1} $ & $ 10.59^{+  0.09}_{ -0.16} $ & $ 0.017^{+ 0.025}_{-0.007} $ & $ 0.126^{+ 0.184}_{-0.055} $\\
 EGS13011176 &  0.35416 & S & -19.94 &   0.49 &   2.17 &   33.9 & $   1.5^{+   0.1}_{  -0.0} $ & $  9.54^{+  0.02}_{ -0.01} $ & $ 0.089^{+ 0.007}_{-0.001} $ & $ 0.145^{+ 0.012}_{-0.002} $\\
 EGS13011177 &  0.54782 & S & -21.07 &   0.61 &   4.59 &   45.1 & $   4.1^{+   3.4}_{  -0.3} $ & $ 10.39^{+  0.02}_{ -0.08} $ & $ 0.043^{+ 0.036}_{-0.003} $ & $ 0.166^{+ 0.140}_{-0.013} $\\
 EGS13011213 &  0.73559 & S & -20.64 &   0.50 &   2.63 &   28.6 & $   2.3^{+   0.9}_{  -0.3} $ & $  9.76^{+  0.10}_{ -0.11} $ & $ 0.091^{+ 0.036}_{-0.010} $ & $ 0.111^{+ 0.044}_{-0.012} $\\
 EGS13011693 &  0.75668 & compact & -21.84 &   0.41 &   1.70 &   44.1 & $  13.6^{+   6.0}_{  -1.7} $ & $ 10.11^{+  0.02}_{ -0.15} $ & $ 1.271^{+ 0.566}_{-0.164} $ & $ 1.455^{+ 0.648}_{-0.188} $\\
 EGS13011726 &  0.69071 & S & -21.89 &   0.58 &   4.73 &   39.0 & $  13.7^{+   0.3}_{  -0.8} $ & $ 10.54^{+  0.03}_{ -0.07} $ & $ 0.145^{+ 0.003}_{-0.008} $ & $ 0.432^{+ 0.010}_{-0.024} $\\
 EGS13011749 &  0.32704 & S & -18.95 &   0.60 &   2.35 &   60.2 & $   0.8^{+   0.1}_{  -0.2} $ & $  9.03^{+  0.04}_{ -0.03} $ & $ 0.025^{+ 0.004}_{-0.005} $ & $ 0.045^{+ 0.007}_{-0.010} $\\
 EGS13019314 &  0.37144 & compact & -19.39 &   1.09 &   1.69 &   38.6 & $   0.1^{+   0.0}_{  -0.0} $ & $ 10.23^{+  0.00}_{ -0.02} $ & $ 0.005^{+ 0.000}_{-0.001} $ & $ 0.036^{+ 0.000}_{-0.004} $\\
 EGS13041603 &  0.97353 & compact & -21.26 &   0.27 &   1.45 &   40.0 & $   8.0^{+   5.4}_{  -1.7} $ & $  9.69^{+  0.16}_{ -0.14} $ & $ 1.038^{+ 0.705}_{-0.223} $ & $ 1.983^{+ 1.346}_{-0.426} $\\
 EGS13041621 &  0.56499 & S & -20.69 &   0.67 &   2.60 &   15.9 & $   4.0^{+   0.9}_{  -0.9} $ & $ 10.02^{+  0.08}_{ -0.04} $ & $ 0.173^{+ 0.040}_{-0.040} $ & $ 0.211^{+ 0.049}_{-0.049} $\\
 EGS13041646 &  0.43499 & E/S0 & -22.34 &   1.14 &   5.40 &   43.0 & $   0.5^{+   0.0}_{   0.0} $ & $ 11.38^{+  0.00}_{  0.00} $ & $ 0.005^{+ 0.000}_{ 0.000} $ & $ 0.049^{+ 0.001}_{ 0.000} $\\
 EGS13041650 &  0.35060 & S & -19.42 &   0.62 &   1.62 &   45.6 & $   0.7^{+   0.1}_{  -0.0} $ & $  9.50^{+  0.03}_{ -0.09} $ & $ 0.062^{+ 0.008}_{-0.001} $ & $ 0.132^{+ 0.016}_{-0.002} $\\
 EGS13042327 &  0.35478 & E/S0 & -21.51 &   1.25 &   5.12 &   39.5 & $   0.3^{+   0.5}_{  -0.2} $ & $ 11.35^{+  0.03}_{ -0.06} $ & $ 0.003^{+ 0.005}_{-0.002} $ & $ 0.033^{+ 0.051}_{-0.018} $\\
 EGS13042338 &  0.35598 & E/S0 & -20.12 &   1.18 &   2.17 &   36.0 & $   0.0^{+   0.0}_{  -0.0} $ & $ 10.50^{+  0.01}_{  0.00} $ & $ 0.000^{+ 0.000}_{-0.000} $ & $ 0.003^{+ 0.000}_{-0.000} $\\
 EGS13042363 &  0.69142 & S & -20.77 &   0.52 &   3.56 &   63.3 & $   4.9^{+   0.8}_{  -1.0} $ & $  9.83^{+  0.06}_{ -0.05} $ & $ 0.058^{+ 0.009}_{-0.012} $ & $ 0.115^{+ 0.019}_{-0.024} $\\
 EGS13049649 &  0.39177 & S & -19.78 &   0.75 &   1.67 &   45.4 & $   2.1^{+   0.0}_{   0.0} $ & $  9.99^{+  0.00}_{  0.00} $ & $ 0.173^{+ 0.002}_{ 0.000} $ & $ 0.257^{+ 0.003}_{ 0.000} $\\
 EGS13049728 &  0.68641 & S & -21.02 &   0.70 &   3.36 &   31.6 & $   9.5^{+   0.2}_{  -0.4} $ & $ 10.13^{+  0.06}_{ -0.05} $ & $ 0.237^{+ 0.006}_{-0.011} $ & $ 1.429^{+ 0.033}_{-0.064} $\\
 EGS13049741 &  0.67006 & S & -21.32 &   0.79 &   2.77 &   45.8 & $  10.2^{+   1.4}_{  -0.8} $ & $ 10.81^{+  0.07}_{ -0.05} $ & $ 0.302^{+ 0.041}_{-0.023} $ & $ 0.513^{+ 0.069}_{-0.040} $\\
 EGS13049825 &  0.30555 & Ir & -18.72 &   0.62 &   1.41 &   32.5 & $   0.4^{+   0.1}_{  -0.0} $ & $  8.93^{+  0.07}_{ -0.17} $ & $ 0.062^{+ 0.010}_{-0.007} $ & $ 0.117^{+ 0.019}_{-0.013} $\\
 EGS13049872 &  0.35139 & S & -20.46 &   0.91 &   2.40 &   46.8 & $   1.5^{+   0.6}_{  -0.2} $ & $ 10.52^{+  0.06}_{ -0.05} $ & $ 0.056^{+ 0.021}_{-0.008} $ & $ 0.248^{+ 0.094}_{-0.034} $\\
 EGS13050565 &  0.67293 & S & -21.56 &   0.33 &   2.22 &   66.7 & $  18.7^{+   6.2}_{  -2.6} $ & $  9.78^{+  0.18}_{ -0.07} $ & $ 0.912^{+ 0.304}_{-0.127} $ & $ 2.083^{+ 0.695}_{-0.289} $\\
 EGS13050592 &  0.54964 & S & -21.42 &   0.99 &   2.76 &   50.6 & $   1.7^{+   0.0}_{   0.0} $ & $ 10.61^{+  0.00}_{ -0.03} $ & $ 0.040^{+ 0.000}_{ 0.000} $ & $ 0.127^{+ 0.001}_{ 0.000} $\\
 EGS13058718 &  0.80886 & Ir & -20.37 &   0.56 &   1.63 &   61.1 & $   3.7^{+   0.0}_{   0.0} $ & $ 10.28^{+  0.00}_{  0.00} $ & $ 0.248^{+ 0.003}_{ 0.000} $ & $ 0.615^{+ 0.007}_{ 0.000} $\\
 EGS13058839 &  0.35458 & Sab & -21.71 &   1.14 &   5.27 &   38.9 & $   1.1^{+   0.4}_{  -0.3} $ & $ 11.10^{+  0.09}_{ -0.04} $ & $ 0.011^{+ 0.004}_{-0.003} $ & $ 0.145^{+ 0.053}_{-0.044} $\\
 17.57-274941.0 &  0.33750 & compact & -18.65 &   0.24 &   0.91 &   51.3 & $   1.3^{+   1.2}_{  -0.5} $ & $  8.43^{+  0.11}_{ -0.03} $ & $ 0.485^{+ 0.439}_{-0.186} $ & $ 0.690^{+ 0.624}_{-0.264} $\\
 18.84-274529.2 &  0.29598 & E/S0 & -20.01 &   1.26 &   4.40 &   43.7 & $   0.7^{+   0.0}_{   0.0} $ & $ 10.68^{+  0.00}_{  0.00} $ & $ 0.031^{+ 0.000}_{ 0.000} $ & $ 0.219^{+ 0.000}_{ 0.000} $\\
 19.68-275023.6 &  0.56097 & S & -20.98 &   0.79 &   3.80 &   52.5 & $   5.4^{+   0.8}_{  -0.4} $ & $ 10.39^{+  0.05}_{ -0.07} $ & $ 0.062^{+ 0.009}_{-0.005} $ & $ 0.127^{+ 0.019}_{-0.010} $\\
 20.37-274537.1 &  0.41944 & S & -19.79 &   0.75 &   3.87 &   58.9 & $   1.4^{+   0.5}_{  -0.5} $ & $  9.53^{+  0.06}_{ -0.05} $ & $ 0.019^{+ 0.006}_{-0.007} $ & $ 0.054^{+ 0.019}_{-0.022} $\\
 20.62-274507.2 &  0.32358 & S & -20.10 &   0.62 &   3.62 &   42.0 & $   2.1^{+   0.6}_{  -0.7} $ & $  9.64^{+  0.05}_{ -0.07} $ & $ 0.057^{+ 0.016}_{-0.018} $ & $ 0.099^{+ 0.027}_{-0.030} $\\
 21.43-274901.8 &  0.73597 & S & -20.94 &   0.54 &   2.84 &   36.7 & $   5.5^{+   1.3}_{  -1.7} $ & $  9.88^{+  0.07}_{ -0.06} $ & $ 0.171^{+ 0.039}_{-0.054} $ & $ 0.283^{+ 0.065}_{-0.089} $\\
 21.76-274442.1 &  0.29527 & S & -19.20 &   0.61 &   2.97 &   49.9 & $   1.1^{+   0.2}_{  -0.2} $ & $  9.33^{+  0.08}_{ -0.06} $ & $ 0.042^{+ 0.009}_{-0.009} $ & $ 0.091^{+ 0.020}_{-0.020} $\\
 22.58-274425.8 &  0.73759 & S & -21.88 &   0.90 &   4.91 &   52.3 & $  67.9^{+  34.9}_{ -11.4} $ & $ 10.87^{+  0.04}_{ -0.03} $ & $ 0.499^{+ 0.256}_{-0.084} $ & $ 2.146^{+ 1.102}_{-0.361} $\\
 22.67-274402.9 &  0.31049 & S & -19.12 &   0.56 &   1.62 &   61.2 & $   3.7^{+   0.0}_{  -2.1} $ & $  9.05^{+  0.00}_{ -0.01} $ & $ 0.257^{+ 0.000}_{-0.145} $ & $ 1.211^{+ 0.000}_{-0.683} $\\
 23.03-275452.3 &  0.65539 & S & -21.41 &   0.54 &   2.78 &   69.1 & $  41.4^{+   3.5}_{  -0.5} $ & $  9.98^{+  0.12}_{  0.00} $ & $ 2.315^{+ 0.194}_{-0.026} $ & $15.417^{+ 1.294}_{-0.176} $\\
 23.40-274316.6 &  0.61528 & S & -21.21 &   0.92 &   3.44 &   40.1 & $  12.9^{+   8.5}_{  -3.2} $ & $ 10.71^{+  0.10}_{ -0.05} $ & $ 0.480^{+ 0.316}_{-0.120} $ & $ 0.654^{+ 0.431}_{-0.164} $\\
 23.65-274937.9 &  0.57808 & S & -20.49 &   0.77 &   3.89 &   70.4 & $  19.1^{+  27.3}_{  -0.6} $ & $ 10.23^{+  0.02}_{ -0.20} $ & $ 0.332^{+ 0.473}_{-0.011} $ & $ 2.054^{+ 2.930}_{-0.070} $\\
 24.40-275154.1 &  0.67201 & S & -20.88 &   0.70 &   4.11 &   57.9 & $  18.9^{+   5.2}_{  -7.9} $ & $  9.95^{+  0.08}_{ -0.04} $ & $ 0.318^{+ 0.087}_{-0.133} $ & $ 2.587^{+ 0.708}_{-1.081} $\\
 24.61-274851.4 &  0.57880 & S & -20.90 &   0.78 &   4.33 &   69.9 & $   5.6^{+   0.3}_{  -0.4} $ & $ 10.43^{+  0.03}_{ -0.06} $ & $ 0.040^{+ 0.002}_{-0.003} $ & $ 0.492^{+ 0.029}_{-0.038} $\\
 24.86-274706.4 &  0.36317 & S & -20.16 &   0.75 &   1.83 &   49.4 & $   3.5^{+   1.2}_{  -0.7} $ & $  9.88^{+  0.06}_{ -0.06} $ & $ 0.371^{+ 0.124}_{-0.080} $ & $ 0.479^{+ 0.160}_{-0.103} $\\
 25.26-274524.0 &  0.66601 & S & -21.07 &   0.66 &   2.91 &   44.1 & $   9.1^{+   1.3}_{  -3.7} $ & $  9.86^{+  0.05}_{ -0.04} $ & $ 0.379^{+ 0.056}_{-0.156} $ & $ 1.220^{+ 0.181}_{-0.502} $\\
 25.46-275154.6 &  0.67175 & S & -21.31 &   0.80 &   3.86 &   51.9 & $  23.0^{+  13.5}_{  -5.8} $ & $ 10.45^{+  0.05}_{ -0.05} $ & $ 0.458^{+ 0.268}_{-0.115} $ & $ 0.906^{+ 0.530}_{-0.227} $\\
 25.74-274936.4 &  0.57663 & Sab & -21.57 &   1.25 &   5.65 &   48.6 & $   1.1^{+   0.0}_{   0.0} $ & $ 11.16^{+  0.00}_{  0.00} $ & $ 0.009^{+ 0.000}_{ 0.000} $ & $ 0.089^{+ 0.000}_{ 0.000} $\\
 26.23-274222.8 &  0.66868 & S & -20.59 &   0.83 &   5.23 &   69.1 & $   7.5^{+   3.7}_{  -2.4} $ & $ 10.25^{+  0.08}_{ -0.07} $ & $ 0.042^{+ 0.021}_{-0.013} $ & $ 0.339^{+ 0.168}_{-0.107} $\\
 26.30-274915.0 &  0.33876 & S & -19.05 &   0.72 &   1.76 &   64.8 & $   0.9^{+   0.2}_{  -0.2} $ & $  9.42^{+  0.08}_{ -0.07} $ & $ 0.050^{+ 0.011}_{-0.012} $ & $ 0.123^{+ 0.027}_{-0.029} $\\
 27.18-274416.5 &  0.41926 & E/S0 & -20.66 &   1.32 &   3.92 &   39.3 & $   0.2^{+   0.1}_{   0.0} $ & $ 10.80^{+  0.00}_{ -0.08} $ & $ 0.011^{+ 0.003}_{ 0.000} $ & $ 0.064^{+ 0.015}_{ 0.000} $\\
 27.84-275548.9 &  0.66424 & S & -20.65 &   0.70 &   3.57 &   67.2 & $  19.4^{+   2.6}_{  -2.9} $ & $  9.87^{+  0.06}_{ -0.06} $ & $ 0.238^{+ 0.032}_{-0.035} $ & $ 1.376^{+ 0.186}_{-0.205} $\\
 27.93-275235.6 &  0.38371 & S & -19.80 &   0.77 &   4.27 &   22.4 & $   2.1^{+   0.0}_{  -0.1} $ & $  9.76^{+  0.18}_{ -0.06} $ & $ 0.037^{+ 0.000}_{-0.002} $ & $ 0.061^{+ 0.000}_{-0.003} $\\
 29.35-275048.5 &  0.41577 & E/S0 & -20.41 &   1.17 &   4.39 &   58.0 & $   0.2^{+   0.1}_{  -0.1} $ & $ 10.48^{+  0.08}_{ -0.08} $ & $ 0.001^{+ 0.001}_{-0.001} $ & $ 0.014^{+ 0.011}_{-0.005} $\\
 29.64-274242.6 &  0.66706 & S & -21.48 &   0.72 &   2.13 &   17.0 & $  40.5^{+   8.2}_{ -12.1} $ & $ 10.30^{+  0.07}_{ -0.03} $ & $ 2.563^{+ 0.518}_{-0.769} $ & $ 6.174^{+ 1.249}_{-1.853} $\\
 30.03-274347.3 &  0.66787 & S & -21.82 &   0.96 &   7.86 &   35.0 & $   3.8^{+   0.0}_{  -0.0} $ & $ 10.98^{+  0.01}_{  0.00} $ & $ 0.014^{+ 0.000}_{-0.000} $ & $ 0.042^{+ 0.000}_{-0.000} $\\
 30.07-274534.2 &  0.64776 & S & -20.65 &   0.63 &   2.92 &   40.1 & $  13.2^{+   3.6}_{  -3.1} $ & $  9.78^{+  0.09}_{ -0.04} $ & $ 0.565^{+ 0.154}_{-0.131} $ & $ 0.539^{+ 0.147}_{-0.125} $\\
 30.09-274038.0$^*$ &  0.42566 & Ir & \nodata & \nodata &   2.49 &   39.2 & \nodata & \nodata & \nodata & \nodata\\
 30.57-274518.2 &  0.68072 & S & -21.86 &   0.64 &   5.80 &   43.8 & $  12.6^{+   1.7}_{  -2.1} $ & $ 10.48^{+  0.03}_{ -0.07} $ & $ 0.102^{+ 0.014}_{-0.017} $ & $ 0.747^{+ 0.101}_{-0.126} $\\
 31.08-274537.2 &  0.33351 & S & -19.39 &   0.75 &   3.92 &   65.4 & $   0.5^{+   0.0}_{  -0.0} $ & $  9.60^{+  0.19}_{ -0.19} $ & $ 0.006^{+ 0.000}_{-0.001} $ & $ 0.018^{+ 0.001}_{-0.002} $\\
 31.36-274725.0 &  0.66681 & Ir & -21.09 &   0.67 &   4.04 &   43.2 & $  10.5^{+   1.7}_{  -1.6} $ & $ 10.02^{+  0.03}_{ -0.03} $ & $ 0.126^{+ 0.020}_{-0.019} $ & $ 0.389^{+ 0.063}_{-0.058} $\\
 31.95-275457.4 &  0.53451 & S & -20.51 &   0.89 &   3.69 &   48.3 & $   2.5^{+   0.5}_{  -0.4} $ & $ 10.17^{+  0.07}_{ -0.05} $ & $ 0.045^{+ 0.009}_{-0.007} $ & $ 0.189^{+ 0.038}_{-0.030} $\\
 32.24-274845.4 &  0.53490 & S & -20.45 &   0.75 &   3.50 &   57.3 & $   6.1^{+   2.3}_{  -2.1} $ & $  9.98^{+  0.05}_{ -0.06} $ & $ 0.150^{+ 0.057}_{-0.051} $ & $ 0.532^{+ 0.202}_{-0.180} $\\
 32.81-274607.8 &  0.36736 & S & -18.84 &   1.08 &   5.42 &   74.6 & $  61.9^{+   0.0}_{  -3.5} $ & $ 10.03^{+  0.02}_{  0.00} $ & $ 0.274^{+ 0.000}_{-0.015} $ & $ 2.267^{+ 0.000}_{-0.127} $\\
 33.90-274237.9 &  0.61907 & S & -21.09 &   0.64 &   2.32 &   29.2 & $  10.5^{+   4.7}_{  -2.0} $ & $  9.92^{+  0.08}_{ -0.05} $ & $ 0.680^{+ 0.303}_{-0.127} $ & $ 0.653^{+ 0.291}_{-0.122} $\\
 34.18-274554.1 &  0.36640 & Ir & -20.28 &   0.64 &   3.04 &   62.1 & $   6.1^{+   1.7}_{  -0.9} $ & $  9.53^{+  0.04}_{ -0.03} $ & $ 0.150^{+ 0.043}_{-0.022} $ & $ 0.536^{+ 0.154}_{-0.080} $\\
 35.96-275118.3 &  0.35846 & S & -20.27 &   0.77 &   3.59 &   62.5 & $   7.0^{+   5.0}_{  -2.1} $ & $ 10.01^{+  0.06}_{ -0.05} $ & $ 0.093^{+ 0.067}_{-0.029} $ & $ 0.307^{+ 0.220}_{-0.095} $\\
 36.17-274931.8 &  0.54555 & Ir & -20.92 &   0.93 &   2.81 &   41.6 & $  45.9^{+  96.0}_{ -15.6} $ & $ 10.63^{+  0.01}_{ -0.03} $ & $ 3.561^{+ 7.444}_{-1.208} $ & $10.243^{+21.411}_{-3.475} $\\
 37.22-275236.2 &  0.33215 & S & -19.95 &   0.82 &   3.01 &   69.7 & $   1.9^{+   0.2}_{  -0.3} $ & $ 10.16^{+  0.04}_{ -0.07} $ & $ 0.028^{+ 0.003}_{-0.005} $ & $ 0.170^{+ 0.021}_{-0.030} $\\
 37.49-275216.1 &  0.42339 & S & -20.19 &   0.62 &   3.16 &   30.8 & $   1.8^{+   0.0}_{   0.0} $ & $  9.87^{+  0.00}_{ -0.00} $ & $ 0.055^{+ 0.000}_{ 0.000} $ & $ 0.118^{+ 0.000}_{ 0.000} $\\
 37.54-274838.9 &  0.66503 & S & -21.29 &   0.64 &   4.67 &   35.7 & $   8.6^{+   1.2}_{  -1.4} $ & $ 10.07^{+  0.04}_{ -0.06} $ & $ 0.115^{+ 0.016}_{-0.018} $ & $ 0.163^{+ 0.022}_{-0.026} $\\
 37.96-274652.0 &  0.61974 & S & -20.24 &   0.57 &   3.29 &   37.7 & $   3.6^{+   1.7}_{  -0.8} $ & $  9.31^{+  0.11}_{ -0.07} $ & $ 0.098^{+ 0.047}_{-0.022} $ & $ 0.226^{+ 0.108}_{-0.051} $\\
 38.36-275028.8 &  0.62823 & S & -20.59 &   0.73 &   3.80 &   65.8 & $   4.9^{+   1.5}_{  -0.7} $ & $  9.82^{+  0.04}_{ -0.05} $ & $ 0.051^{+ 0.015}_{-0.007} $ & $ 0.244^{+ 0.074}_{-0.034} $\\
 39.09-274244.2 &  0.89439 & S & -20.35 &   0.38 &   3.63 &   53.4 & $   2.6^{+   0.1}_{  -0.3} $ & $  9.51^{+  0.02}_{ -0.05} $ & $ 0.038^{+ 0.001}_{-0.004} $ & $ 0.121^{+ 0.004}_{-0.013} $\\
 39.16-274844.6 &  0.45733 & Sab & -21.39 &   1.26 &   6.66 &   48.0 & $   1.1^{+   0.8}_{  -0.0} $ & $ 11.07^{+  0.11}_{ -0.06} $ & $ 0.010^{+ 0.007}_{-0.000} $ & $ 0.069^{+ 0.046}_{-0.001} $\\
 39.17-274257.7 &  0.42242 & E/S0 & -21.29 &   1.24 &   4.30 &   28.0 & $   0.1^{+   0.0}_{  -0.0} $ & $ 10.82^{+  0.04}_{ -0.04} $ & $ 0.013^{+ 0.003}_{-0.003} $ & $ 0.042^{+ 0.009}_{-0.010} $\\
 40.78-274615.7 &  0.62202 & S & -21.49 &   0.84 &   6.61 &   30.3 & $   7.2^{+   1.8}_{  -0.8} $ & $ 10.62^{+  0.07}_{ -0.06} $ & $ 0.060^{+ 0.015}_{-0.007} $ & $ 0.189^{+ 0.046}_{-0.021} $\\
 40.88-275200.0 &  0.35860 & S & -19.47 &   0.71 &   2.27 &   67.5 & $   0.8^{+   0.0}_{  -0.1} $ & $  9.52^{+  0.05}_{ -0.07} $ & $ 0.022^{+ 0.000}_{-0.003} $ & $ 0.067^{+ 0.001}_{-0.010} $\\
 41.08-274853.0 &  0.33732 & S & -19.38 &   0.98 &   3.97 &   78.7 & $   1.1^{+   0.4}_{  -0.0} $ & $ 10.44^{+  0.07}_{ -0.01} $ & $ 0.007^{+ 0.003}_{-0.000} $ & $ 0.036^{+ 0.014}_{-0.000} $\\
 42.32-274950.3 &  0.45758 & S & -20.52 &   0.94 &   3.53 &   51.1 & $   2.6^{+   1.1}_{  -0.5} $ & $ 10.32^{+  0.07}_{ -0.08} $ & $ 0.041^{+ 0.017}_{-0.008} $ & $ 0.512^{+ 0.211}_{-0.101} $\\
 42.70-275434.3 &  1.10404 & compact & -21.68 &   0.29 &   1.94 &   47.7 & $  15.6^{+   2.9}_{  -1.0} $ & $  9.68^{+  0.05}_{ -0.03} $ & $ 1.762^{+ 0.332}_{-0.118} $ & $ 4.102^{+ 0.773}_{-0.274} $\\
 43.21-274457.0 &  0.54916 & S & -21.22 &   0.90 &   4.82 &   38.2 & $   4.7^{+   0.5}_{  -0.6} $ & $ 10.74^{+  0.06}_{ -0.13} $ & $ 0.058^{+ 0.006}_{-0.007} $ & $ 0.130^{+ 0.013}_{-0.016} $\\
 44.44-274819.0 &  0.41604 & S & -20.47 &   0.85 &   3.06 &   45.0 & $   7.0^{+   3.2}_{  -1.9} $ & $ 10.34^{+  0.06}_{ -0.08} $ & $ 0.983^{+ 0.454}_{-0.271} $ & $ 0.805^{+ 0.372}_{-0.222} $\\
 45.02-275439.6 &  0.45779 & S & -21.77 &   0.79 &   5.10 &   30.4 & $  16.7^{+   0.2}_{  -0.4} $ & $ 10.89^{+  0.03}_{ -0.02} $ & $ 0.205^{+ 0.002}_{-0.005} $ & $ 0.658^{+ 0.008}_{-0.015} $\\
 45.11-274724.0 &  0.43566 & S & -20.11 &   0.83 &   1.86 &   30.0 & $  10.2^{+  12.6}_{  -3.4} $ & $ 10.37^{+  0.07}_{ -0.12} $ & $ 2.481^{+ 3.074}_{-0.842} $ & $ 3.553^{+ 4.402}_{-1.206} $\\
 45.63-274554.7 &  0.33674 & S & -19.84 &   0.75 &   3.99 &   63.1 & $   1.9^{+   0.4}_{  -0.4} $ & $  9.81^{+  0.07}_{ -0.07} $ & $ 0.032^{+ 0.007}_{-0.007} $ & $ 0.075^{+ 0.016}_{-0.017} $\\
 45.66-274424.1 &  0.52318 & S & -20.23 &   0.64 &   3.06 &   53.2 & $   4.4^{+   1.0}_{  -1.3} $ & $  9.54^{+  0.06}_{ -0.05} $ & $ 0.104^{+ 0.024}_{-0.030} $ & $ 0.245^{+ 0.056}_{-0.071} $\\
 46.41-275414.0 &  0.66633 & Sab & -22.21 &   1.15 &   5.39 &   51.1 & $  23.6^{+   7.9}_{  -3.3} $ & $ 11.38^{+  0.01}_{ -0.09} $ & $ 0.818^{+ 0.273}_{-0.114} $ & $ 1.594^{+ 0.532}_{-0.222} $\\
 48.28-275028.9 &  0.44607 & S & -19.69 &   0.65 &   3.61 &   70.8 & $   1.7^{+   0.3}_{  -0.6} $ & $  9.45^{+  0.09}_{ -0.07} $ & $ 0.019^{+ 0.004}_{-0.006} $ & $ 0.105^{+ 0.020}_{-0.034} $\\
 48.84-275222.2 &  0.33367 & S & -19.40 &   0.77 &   2.39 &   67.9 & $   2.5^{+   1.7}_{  -0.5} $ & $  9.88^{+  0.03}_{ -0.10} $ & $ 0.073^{+ 0.048}_{-0.014} $ & $ 0.261^{+ 0.172}_{-0.051} $\\
 49.53-274630.0 &  0.52313 & S & -20.33 &   0.65 &   2.30 &   38.1 & $   3.1^{+   0.4}_{  -1.2} $ & $  9.71^{+  0.09}_{ -0.07} $ & $ 0.180^{+ 0.022}_{-0.072} $ & $ 0.199^{+ 0.024}_{-0.079} $\\
 TKRS3553$^{**}$ &  0.40884 & E/S0 & \nodata & \nodata &   3.46 &   62.2 & \nodata & \nodata & \nodata & \nodata\\
 TKRS3709 &  0.43805 & S & -20.76 &   0.86 &   2.79 &   42.7 & $   9.4^{+   0.6}_{  -2.7} $ & $ 10.60^{+  0.02}_{ -0.09} $ & $ 0.287^{+ 0.017}_{-0.081} $ & $ 0.951^{+ 0.056}_{-0.270} $\\
 TKRS3829 &  0.63734 & S & -21.45 &   0.92 &   3.63 &   18.8 & $   5.9^{+   0.9}_{  -2.0} $ & $ 10.88^{+  0.04}_{ -0.06} $ & $ 0.196^{+ 0.029}_{-0.066} $ & $ 0.294^{+ 0.044}_{-0.100} $\\
 TKRS3903 &  0.50374 & S & -20.48 &   0.92 &   4.50 &   30.3 & $   1.5^{+   0.0}_{   0.0} $ & $ 10.41^{+  0.00}_{ -0.01} $ & $ 0.029^{+ 0.000}_{ 0.000} $ & $ 0.123^{+ 0.001}_{ 0.000} $\\
 TKRS3974 &  0.43708 & S & -20.02 &   0.95 &   2.51 &   56.8 & $   2.6^{+   1.0}_{  -0.6} $ & $ 10.40^{+  0.07}_{ -0.08} $ & $ 0.130^{+ 0.049}_{-0.029} $ & $ 0.310^{+ 0.118}_{-0.069} $\\
 TKRS4045 &  0.37687 & S & -19.73 &   1.03 &   3.57 &   67.3 & $   2.0^{+   0.0}_{   0.0} $ & $ 10.45^{+  0.00}_{  0.00} $ & $ 0.024^{+ 0.000}_{ 0.000} $ & $ 0.072^{+ 0.000}_{ 0.000} $\\
 TKRS4387 &  0.50334 & S & -20.48 &   0.97 &   3.65 &   57.2 & $   2.0^{+   0.4}_{  -0.3} $ & $ 10.53^{+  0.08}_{ -0.05} $ & $ 0.038^{+ 0.007}_{-0.006} $ & $ 0.089^{+ 0.016}_{-0.014} $\\
 TKRS4389 &  0.69450 & merger & -21.98 &   0.41 &   3.77 &   57.5 & $  49.8^{+   0.0}_{  -7.4} $ & $  9.91^{+  0.02}_{  0.00} $ & $ 0.956^{+ 0.000}_{-0.142} $ & $ 8.280^{+ 0.000}_{-1.233} $\\
 TKRS4732$^{**}$ &  0.45645 & S & \nodata & \nodata &   4.82 &   56.4 & \nodata & \nodata & \nodata & \nodata\\
 TKRS4822 &  0.39850 & S & -20.38 &   0.96 &   2.41 &   40.2 & $   2.1^{+   0.4}_{  -0.2} $ & $ 10.38^{+  0.04}_{ -0.09} $ & $ 0.094^{+ 0.019}_{-0.009} $ & $ 0.566^{+ 0.114}_{-0.056} $\\
 TKRS4993 &  0.64150 & Ir & -20.70 &   0.73 &   3.45 &   17.2 & $   3.6^{+   1.1}_{  -0.8} $ & $ 10.17^{+  0.07}_{ -0.06} $ & $ 0.128^{+ 0.039}_{-0.030} $ & $ 0.116^{+ 0.035}_{-0.027} $\\
 TKRS5330$^{**}$ &  0.48514 & compact & \nodata & \nodata &   1.89 &   36.2 & \nodata & \nodata & \nodata & \nodata\\
 TKRS5379 &  0.37660 & S & -20.05 &   0.83 &   3.51 &   33.2 & $   1.8^{+   0.0}_{   0.0} $ & $ 10.34^{+  0.01}_{  0.00} $ & $ 0.053^{+ 0.001}_{ 0.000} $ & $ 0.134^{+ 0.002}_{ 0.000} $\\
 TKRS5619 &  0.68081 & S & -20.61 &   0.60 &   3.48 &   58.4 & $   3.7^{+   0.5}_{  -0.5} $ & $  9.91^{+  0.06}_{ -0.06} $ & $ 0.057^{+ 0.007}_{-0.008} $ & $ 0.164^{+ 0.020}_{-0.023} $\\
 TKRS5621 &  0.45647 & compact & -20.16 &   0.44 &   1.90 &   47.0 & $   6.5^{+   0.7}_{  -3.3} $ & $  9.38^{+  0.11}_{ -0.07} $ & $ 0.757^{+ 0.083}_{-0.391} $ & $ 2.981^{+ 0.326}_{-1.538} $\\
 TKRS5913 &  0.32095 & E/S0 & -20.67 &   1.37 &   4.20 &   38.1 & $   0.2^{+   0.0}_{  -0.0} $ & $ 10.95^{+  0.02}_{ -0.03} $ & $ 0.014^{+ 0.000}_{-0.003} $ & $ 0.048^{+ 0.001}_{-0.010} $\\
 TKRS6025 &  0.45696 & S & -20.15 &   0.71 &   3.00 &   30.4 & $   3.3^{+   0.0}_{   0.0} $ & $ 10.13^{+  0.00}_{ -0.01} $ & $ 0.127^{+ 0.001}_{ 0.000} $ & $ 0.158^{+ 0.002}_{ 0.000} $\\
 TKRS6128 &  0.56244 & S & -21.77 &   1.12 &   5.53 &   51.6 & $   4.4^{+   0.9}_{  -0.1} $ & $ 11.37^{+  0.01}_{ -0.05} $ & $ 0.056^{+ 0.011}_{-0.001} $ & $ 0.137^{+ 0.028}_{-0.002} $\\
 TKRS6215 &  0.45868 & S & -20.37 &   0.65 &   3.06 &   69.6 & $   2.8^{+   1.2}_{  -0.5} $ & $  9.87^{+  0.07}_{ -0.08} $ & $ 0.043^{+ 0.019}_{-0.008} $ & $ 0.183^{+ 0.078}_{-0.032} $\\
 TKRS6237 &  0.32083 & S & -19.23 &   0.86 &   3.25 &   44.3 & $   0.6^{+   0.0}_{   0.0} $ & $  9.86^{+  0.01}_{ -0.07} $ & $ 0.017^{+ 0.001}_{ 0.000} $ & $ 0.069^{+ 0.003}_{ 0.000} $\\
 TKRS6268 &  0.45747 & Ir & -21.52 &   1.11 &   5.58 &   52.5 & $   9.2^{+   0.1}_{  -0.1} $ & $ 11.29^{+  0.01}_{  0.00} $ & $ 0.073^{+ 0.001}_{-0.001} $ & $ 0.450^{+ 0.005}_{-0.005} $\\
 TKRS6681 &  1.35910 & merger & -22.56 &   0.44 &   3.88 &   64.6 & $  38.6^{+  15.9}_{ -12.5} $ & $ 10.11^{+  0.13}_{ -0.04} $ & $ 0.440^{+ 0.181}_{-0.142} $ & $ 2.981^{+ 1.230}_{-0.966} $\\
 TKRS6709 &  0.67700 & S & -21.50 &   0.90 &   4.04 &   16.0 & $   7.8^{+   0.8}_{  -0.6} $ & $ 10.97^{+  0.04}_{ -0.03} $ & $ 0.373^{+ 0.036}_{-0.029} $ & $ 6.158^{+ 0.594}_{-0.477} $\\
 TKRS6786 &  0.83980 & compact & -21.05 &   0.40 &   1.95 &   15.5 & $   6.3^{+   1.9}_{  -1.3} $ & $  9.68^{+  0.04}_{ -0.03} $ & $ 0.793^{+ 0.240}_{-0.163} $ & $ 2.019^{+ 0.612}_{-0.415} $\\
 TKRS6805$^{**}$ &  0.40992 & S & \nodata & \nodata &   3.39 &   46.1 & \nodata & \nodata & \nodata & \nodata\\
 TKRS7072 &  0.83923 & S & -21.41 &   0.61 &   2.83 &   52.3 & $   8.1^{+   1.3}_{  -0.8} $ & $ 10.37^{+  0.06}_{ -0.09} $ & $ 0.210^{+ 0.034}_{-0.021} $ & $ 0.702^{+ 0.113}_{-0.069} $\\
 TKRS7112 &  0.47453 & S & -19.65 &   0.72 &   2.91 &   31.3 & $   0.8^{+   0.1}_{  -0.0} $ & $  9.62^{+  0.12}_{ -0.03} $ & $ 0.031^{+ 0.005}_{-0.001} $ & $ 0.068^{+ 0.011}_{-0.002} $\\
 TKRS7326 &  0.51142 & Sab & -20.74 &   1.04 &   3.98 &   52.5 & $   1.4^{+   0.2}_{  -0.0} $ & $ 10.76^{+  0.01}_{ -0.03} $ & $ 0.049^{+ 0.007}_{-0.001} $ & $ 0.070^{+ 0.009}_{-0.001} $\\
 TKRS7597 &  0.47593 & S & -20.35 &   0.96 &   3.94 &   48.3 & $   1.8^{+   0.0}_{  -0.1} $ & $ 10.33^{+  0.11}_{ -0.05} $ & $ 0.049^{+ 0.001}_{-0.002} $ & $ 0.081^{+ 0.002}_{-0.003} $\\
 TKRS7796 &  0.56396 & S & -21.47 &   1.31 &   6.06 &   46.3 & $   0.8^{+   0.0}_{  -0.0} $ & $ 11.14^{+  0.00}_{ -0.10} $ & $ 0.009^{+ 0.000}_{-0.000} $ & $ 0.088^{+ 0.004}_{-0.001} $\\
 TKRS7818 &  0.74505 & S & -20.54 &   0.47 &   3.56 &   47.5 & $   2.8^{+   0.7}_{  -0.2} $ & $  9.62^{+  0.03}_{ -0.01} $ & $ 0.079^{+ 0.019}_{-0.004} $ & $ 0.179^{+ 0.044}_{-0.010} $\\
\end{longtable}}
\clearpage

\clearpage
{\footnotesize
\begin{landscape}
\begin{longtable}{llccccccccccccc}
\caption{\ion{Mg}{2} Absorption Line Measurements\label{tab.mglines}}\\
\hline \hline  \\[-2ex]
Galaxy Name$^a$ & Category & $\rm S/N $ & $\rm EW_{2796}$$^b$ & $\rm EW_{2803}$$^b$ & $P_\mathrm{out,1}$$^c$ & $\Delta v_1$$^d$ & $C_{f,1}$$^e$ & $P_\mathrm{out,2}$$^f$ & $\Delta v_\mathrm{max}$$^g$ & $C_{f,\rm flow}$$^h$ & $v_{\rm flow}$$^i$ & $\rm EW_{flow}$$^j$ &  $\log N_\mathrm{flow}$$^k$ & $\rm EW_{sys}$$^l$\\ [0.5ex]
 & & $\rm pix^{-1}$ & \AA & \AA &  & $\mkms$ & & & $\mkms$ & & $\mkms$ & \AA & $\rm cm^{-2}$ & \AA\\
\hline \hline
\endfirsthead
\multicolumn{15}{c}{{\tablename} \thetable{} -- Continued} \\ [0.5ex]
\hline \hline
Galaxy Name$^a$ & Category & $\rm S/N $ & $\rm EW_{2796}$$^b$ & $\rm EW_{2803}$$^b$ & $P_\mathrm{out,1}$$^c$ & $\Delta v_1$$^d$ & $C_{f,1}$$^e$ & $P_\mathrm{out,2}$$^f$ & $\Delta v_\mathrm{max}$$^g$ & $C_{f,\rm flow}$$^h$ & $v_{\rm flow} $$^i$ & $\rm EW_{flow}$$^j$ &  $\log N_\mathrm{flow}$$^k$ & $\rm EW_{sys}$$^l$\\ [0.5ex]
 & & $\rm pix^{-1}$ & \AA & \AA & & $\mkms$ & & & $\mkms$ & & $\mkms$ & \AA & $\rm cm^{-2}$ & \AA\\
\hline \\[-1.8ex]
\endhead
\\[-1.8ex] \hline \hline
\multicolumn{15}{c}{{Continued on Next Page\ldots}} \\
\endfoot
\\[-1.8ex] \hline \hline
\multicolumn{15}{l}{$^a$ Galaxies are named according to ID numbers listed in \citet[][TKRS]{Wirth2004}, the AEGIS survey \citep[][EGS]{Davis2007}, and}\\
\multicolumn{15}{l}{$~~$ \citet[]{Giavalisco2004}. IDs beginning with numbers mark objects from \citet[]{Giavalisco2004}, and in all other instances are preceded with ``J0332".}\\
\multicolumn{15}{l}{$^b$ In cases for which a line is not detected, the 3$\sigma$ EW upper limit is listed.}\\
\multicolumn{15}{l}{$^c$ Fraction of the marginalized PPDF for the one-component model having $v < 0\mkms$. }\\
\multicolumn{15}{l}{$^d$ Central velocity for the one-component model.}\\
\multicolumn{15}{l}{$^e$ Covering fraction for the one-component model.}\\
\multicolumn{15}{l}{$^f$ Fraction of the marginalized PPDF for the flow component in the two-component model having $v < 0\mkms$.}\\
\multicolumn{15}{l}{$^g$ Maximum outflow velocity, defined as $\Delta v_\mathrm{max} =  v_\mathrm{flow} - b_{D,\rm flow}/\sqrt{2}$. }\\
\multicolumn{15}{l}{$^h$ Covering fraction of the flow component in the two-component model.}\\
\multicolumn{15}{l}{$^i$ Central velocity of the flow component in the two-component model.}\\
\multicolumn{15}{l}{$^j$ Equivalent width of the flow component in the two-component model.}\\
\multicolumn{15}{l}{$^k$ Column density of the flow component in the two-component model.  Lower limits include 95\% of the marginalized PPDF.}\\
\multicolumn{15}{l}{$^l$ Equivalent width of the systemic component in the two-component model.}\\
\endlastfoot
 EGS12004441 & low S/N & $   4.4$ & $ <    1.0$ & $ <    1.0$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12004471 & wind (Mg,Fe) & $  20.2$ & $   2.9\pm   0.1$ & $   2.7\pm   0.1$ & $0.968$ & $  -184^{+     9}_{    -8} $ & $0.89^{+0.07}_{-0.07} $ & $1.000$ & $  -261^{+     9}_{    -9} $ & $0.92^{+0.05}_{-0.08} $ & $  -229^{+     8}_{    -8} $ & $  2.16^{+  0.11}_{ -0.12} $ & $ >   15.4$ & $  0.82^{+  0.06}_{ -0.04} $\\
 EGS12008005 & systemic & $  12.7$ & $   2.2\pm   0.2$ & $   2.5\pm   0.2$ & $0.066$ & $    21^{+    13}_{   -14} $ & $0.60^{+0.07}_{-0.06} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12008157 & systemic & $   9.1$ & $   2.2\pm   0.2$ & $   2.4\pm   0.2$ & $0.038$ & $    34^{+    10}_{   -13} $ & $0.92^{+0.06}_{-0.09} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12008197 & wind (Mg,Fe) & $   4.8$ & $   4.0\pm   0.3$ & $   3.0\pm   0.3$ & $0.997$ & $  -129^{+    24}_{   -26} $ & $0.66^{+0.10}_{-0.08} $ & $1.000$ & $  -332^{+    57}_{   -61} $ & $0.60^{+0.18}_{-0.14} $ & $  -232^{+    58}_{   -55} $ & $  2.36^{+  0.75}_{ -0.65} $ & $ >   14.0$ & $  1.51^{+  0.39}_{ -0.33} $\\
 EGS12008247 & low S/N & $   3.6$ & $ <    1.7$ & $ <    1.8$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12008427 & wind (Mg,Fe) & $  10.7$ & $   1.8\pm   0.2$ & $   2.4\pm   0.2$ & $0.967$ & $  -152^{+    34}_{   -83} $ & $0.48^{+0.27}_{-0.14} $ & $0.998$ & $  -211^{+    29}_{   -27} $ & $0.63^{+0.19}_{-0.12} $ & $  -172^{+    30}_{   -26} $ & $  1.48^{+  0.35}_{ -0.28} $ & $ >   14.4$ & $  1.00^{+  0.16}_{ -0.13} $\\
 EGS12008444 & wind (Mg,Fe) & $   2.8$ & $   2.8\pm   0.6$ & $   3.2\pm   0.6$ & $0.979$ & $  -246^{+    39}_{   -39} $ & $0.76^{+0.14}_{-0.14} $ & $1.000$ & $  -346^{+    53}_{   -55} $ & $0.74^{+0.16}_{-0.18} $ & $  -281^{+    49}_{   -43} $ & $  2.46^{+  0.76}_{ -0.69} $ & $ >   14.2$ & $  1.17^{+  0.26}_{ -0.21} $\\
 EGS12008517 & systemic & $   9.6$ & $   1.3\pm   0.2$ & $   1.8\pm   0.2$ & $0.124$ & $    22^{+    20}_{   -19} $ & $0.71^{+0.17}_{-0.16} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12008589 & wind (Mg,Fe) & $  10.6$ & $   1.2\pm   0.2$ & $   1.5\pm   0.2$ & $0.995$ & $  -198^{+    20}_{   -21} $ & $0.42^{+0.09}_{-0.06} $ & $1.000$ & $  -241^{+    25}_{   -30} $ & $0.50^{+0.18}_{-0.13} $ & $  -198^{+    20}_{   -21} $ & $  1.43^{+  0.22}_{ -0.20} $ & $ >   13.6$ & none\\
 EGS12008608 & low S/N & $   4.0$ & $ <    1.3$ & $ <    1.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12012471 & no absorption & $  32.5$ & $ <    0.1$ & $ <    0.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12012565 & wind (Mg) & $   3.8$ & $   4.1\pm   0.5$ & $   2.9\pm   0.5$ & $0.982$ & $   -56^{+    26}_{   -25} $ & $0.82^{+0.11}_{-0.12} $ & $0.553$ & $  -193^{+   419}_{  -256} $ & $0.45^{+0.31}_{-0.30} $ & $   -48^{+   451}_{  -249} $ & $  0.09^{+  1.31}_{ -0.09} $ & $ >    9.4$ & $  4.02^{+  0.66}_{ -0.89} $\\
 EGS12012566 & low S/N & $   4.1$ & $ <    1.4$ & $ <    1.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12012586 & wind (Mg) & $  27.6$ & $   2.2\pm   0.1$ & $   1.8\pm   0.1$ & $0.991$ & $  -290^{+     5}_{    -5} $ & $0.90^{+0.06}_{-0.07} $ & $1.000$ & $  -345^{+    11}_{   -10} $ & $0.52^{+0.43}_{-0.41} $ & $  -290^{+     5}_{    -5} $ & $  2.34^{+  0.10}_{ -0.09} $ & $ >   13.3$ & none\\
 EGS12012905 & wind (Mg,Fe) & $  14.1$ & $   2.4\pm   0.2$ & $   2.3\pm   0.1$ & $0.986$ & $  -227^{+     8}_{    -8} $ & $0.66^{+0.04}_{-0.04} $ & $1.000$ & $  -271^{+    13}_{   -22} $ & $0.69^{+0.08}_{-0.12} $ & $  -227^{+     8}_{    -8} $ & $  2.42^{+  0.17}_{ -0.14} $ & $ >    9.3$ & none\\
 EGS12027896 & wind (Mg,Fe) & $  15.1$ & $   1.5\pm   0.1$ & $   1.0\pm   0.1$ & $0.968$ & $  -294^{+    15}_{   -16} $ & $0.57^{+0.19}_{-0.14} $ & $0.982$ & $  -353^{+    35}_{   -38} $ & $0.23^{+0.40}_{-0.19} $ & $  -294^{+    15}_{   -16} $ & $  1.35^{+  0.22}_{ -0.19} $ & $ >   15.0$ & none\\
 EGS12027936 & inflow (Fe) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13003331 & systemic & $   6.5$ & $   1.9\pm   0.3$ & $   2.4\pm   0.4$ & $0.941$ & $   -74^{+    38}_{   -32} $ & $0.49^{+0.18}_{-0.13} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13003437 & low S/N & $   3.0$ & $ <    1.2$ & $ <    1.2$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13003705 & wind (Mg,Fe) & $  11.6$ & $   3.8\pm   0.2$ & $   3.9\pm   0.2$ & $0.995$ & $  -155^{+    11}_{   -12} $ & $0.84^{+0.05}_{-0.05} $ & $1.000$ & $  -280^{+    33}_{   -32} $ & $0.80^{+0.09}_{-0.09} $ & $  -219^{+    38}_{   -36} $ & $  2.95^{+  0.58}_{ -0.56} $ & $ >   14.6$ & $  1.51^{+  0.34}_{ -0.30} $\\
 EGS13003816 & systemic & $  10.1$ & $   1.8\pm   0.3$ & $   1.9\pm   0.3$ & $0.552$ & $    -2^{+    25}_{   -25} $ & $0.57^{+0.16}_{-0.12} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13003825 & low S/N & $   5.4$ & $ <    1.3$ & $ <    1.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13003836 & low S/N & $   2.2$ & $ <    2.3$ & $ <    2.6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13003846 & low S/N & $   2.1$ & $ <    3.5$ & $ <    3.2$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13003877 & wind (Mg) & $   8.9$ & $   1.5\pm   0.3$ & $   1.6\pm   0.3$ & $0.994$ & $  -184^{+    24}_{   -23} $ & $0.73^{+0.18}_{-0.18} $ & $1.000$ & $  -291^{+    44}_{   -58} $ & $0.58^{+0.26}_{-0.26} $ & $  -246^{+    42}_{   -43} $ & $  1.04^{+  0.35}_{ -0.26} $ & $ >   13.7$ & $  0.96^{+  0.16}_{ -0.11} $\\
 EGS13004290 & wind (Mg) & $   4.2$ & $   2.7\pm   0.5$ & $   1.8\pm   0.5$ & $0.964$ & $  -100^{+    54}_{   -67} $ & $0.66^{+0.22}_{-0.22} $ & $0.590$ & $  -257^{+   497}_{  -349} $ & $0.42^{+0.35}_{-0.26} $ & $  -116^{+   518}_{  -319} $ & $  0.03^{+  0.83}_{ -0.03} $ & $ >    9.4$ & $  2.22^{+  0.55}_{ -0.55} $\\
 EGS13004311 & wind (Mg) & $   3.2$ & $   2.5\pm   0.4$ & $   4.0\pm   0.6$ & $0.974$ & $   -50^{+    25}_{   -24} $ & $0.80^{+0.09}_{-0.08} $ & $0.625$ & $  -231^{+   427}_{  -266} $ & $0.47^{+0.33}_{-0.30} $ & $  -100^{+   460}_{  -231} $ & $  0.05^{+  1.16}_{ -0.05} $ & $ >    9.4$ & $  3.79^{+  0.52}_{ -0.57} $\\
 EGS13010921 & low S/N & $   3.6$ & $ <    2.3$ & $ <    2.6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13011062 & low S/N & $   3.6$ & $ <    2.4$ & $ <    2.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13011176 & wind (Mg) & $   8.5$ & $   2.1\pm   0.3$ & $   1.5\pm   0.2$ & $0.994$ & $  -135^{+    19}_{   -18} $ & $0.84^{+0.10}_{-0.13} $ & $1.000$ & $  -173^{+    24}_{   -31} $ & $0.74^{+0.17}_{-0.20} $ & $  -135^{+    19}_{   -18} $ & $  2.02^{+  0.26}_{ -0.26} $ & $ >   13.8$ & none\\
 EGS13011177 & wind (Mg,Fe) & $   9.6$ & $   2.7\pm   0.3$ & $   2.4\pm   0.2$ & $0.994$ & $   -77^{+    13}_{   -13} $ & $0.81^{+0.10}_{-0.09} $ & $0.999$ & $  -227^{+    58}_{   -64} $ & $0.62^{+0.22}_{-0.21} $ & $  -165^{+    54}_{   -57} $ & $  1.50^{+  0.60}_{ -0.49} $ & $ >   13.7$ & $  1.61^{+  0.32}_{ -0.31} $\\
 EGS13011213 & wind (Mg,Fe) & $   6.0$ & $   1.6\pm   0.3$ & $   1.4\pm   0.3$ & $0.981$ & $  -198^{+    20}_{   -19} $ & $0.78^{+0.15}_{-0.16} $ & $0.951$ & $  -233^{+    25}_{   -29} $ & $0.72^{+0.18}_{-0.28} $ & $  -198^{+    20}_{   -19} $ & $  1.73^{+  0.34}_{ -0.28} $ & $ >   10.0$ & none\\
 EGS13011693 & wind (Mg,Fe) & $  13.9$ & $   4.2\pm   0.2$ & $   3.3\pm   0.1$ & $0.994$ & $  -149^{+     9}_{    -9} $ & $0.80^{+0.05}_{-0.04} $ & $1.000$ & $  -296^{+    28}_{   -22} $ & $0.80^{+0.08}_{-0.07} $ & $  -236^{+    46}_{   -21} $ & $  2.68^{+  0.73}_{ -0.40} $ & $ >   14.4$ & $  1.45^{+  0.21}_{ -0.23} $\\
 EGS13011726 & wind (Mg,Fe) & $  13.1$ & $   3.7\pm   0.2$ & $   3.1\pm   0.2$ & $0.994$ & $  -142^{+    12}_{   -12} $ & $0.67^{+0.04}_{-0.03} $ & $1.000$ & $  -304^{+    36}_{   -33} $ & $0.60^{+0.06}_{-0.05} $ & $  -221^{+    38}_{   -46} $ & $  2.71^{+  0.45}_{ -0.58} $ & $ >   14.6$ & $  1.34^{+  0.22}_{ -0.23} $\\
 EGS13019314 & low S/N & $   3.4$ & $ <    1.6$ & $ <    1.6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13041603 & wind (Mg,Fe) & $   8.4$ & $   1.6\pm   0.2$ & $   1.7\pm   0.2$ & $0.995$ & $  -156^{+    29}_{   -28} $ & $0.51^{+0.07}_{-0.06} $ & $0.978$ & $  -343^{+    36}_{   -32} $ & $0.68^{+0.20}_{-0.19} $ & $  -308^{+    37}_{   -31} $ & $  1.49^{+  0.29}_{ -0.27} $ & $ >   14.2$ & $  1.39^{+  0.26}_{ -0.23} $\\
 EGS13041621 & wind (Mg,Fe) & $  11.4$ & $   3.3\pm   0.2$ & $   3.3\pm   0.2$ & $0.993$ & $   -67^{+    12}_{   -12} $ & $0.78^{+0.07}_{-0.06} $ & $1.000$ & $  -220^{+    47}_{   -45} $ & $0.54^{+0.19}_{-0.14} $ & $  -171^{+    47}_{   -52} $ & $  1.50^{+  0.57}_{ -0.42} $ & $ >   14.3$ & $  1.99^{+  0.25}_{ -0.33} $\\
 EGS13041646 & wind (Mg) & $   8.7$ & $   4.7\pm   0.4$ & $   5.9\pm   0.3$ & $0.967$ & $  -100^{+    53}_{   -53} $ & $0.49^{+0.04}_{-0.04} $ & $0.906$ & $  -333^{+    94}_{   -94} $ & $0.39^{+0.06}_{-0.06} $ & $  -128^{+    97}_{  -101} $ & $  4.39^{+  1.21}_{ -1.23} $ & $ >   14.9$ & $  1.23^{+  0.24}_{ -0.14} $\\
 EGS13041650 & low S/N & $   9.0$ & $ <    0.5$ & $ <    0.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13042327 & low S/N & $   1.9$ & $ <    2.3$ & $ <    2.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13042338 & low S/N & $   1.2$ & $ <   33.7$ & $ <   22.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13042363 & wind (Fe) & $   9.6$ & $   0.9\pm   0.2$ & $   0.8\pm   0.2$ & $0.229$ & $    25^{+    73}_{   -33} $ & $0.26^{+0.05}_{-0.05} $ & $0.129$ & $   -35^{+    51}_{   -40} $ & $0.22^{+0.49}_{-0.13} $ & $    25^{+    73}_{   -33} $ & $  1.25^{+  0.37}_{ -0.25} $ & $ >   10.3$ & none\\
 EGS13049649 & systemic & $   6.3$ & $   1.7\pm   0.3$ & $   2.3\pm   0.4$ & $0.736$ & $   -14^{+    22}_{   -23} $ & $0.70^{+0.18}_{-0.16} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13049728 & wind (Mg) & $   7.2$ & $   2.6\pm   0.3$ & $   1.7\pm   0.2$ & $0.998$ & $  -115^{+    32}_{   -32} $ & $0.52^{+0.09}_{-0.08} $ & $0.988$ & $  -315^{+    60}_{   -60} $ & $0.36^{+0.14}_{-0.08} $ & $  -249^{+    60}_{   -59} $ & $  1.42^{+  0.43}_{ -0.42} $ & $ >   14.0$ & $  1.31^{+  0.22}_{ -0.24} $\\
 EGS13049741 & systemic & $  10.8$ & $   3.7\pm   0.2$ & $   3.3\pm   0.2$ & $0.615$ & $    -4^{+    13}_{   -14} $ & $0.76^{+0.06}_{-0.06} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13049872 & wind (Mg) & $   9.5$ & $   3.1\pm   0.3$ & $   2.6\pm   0.3$ & $0.992$ & $   -86^{+    29}_{   -30} $ & $0.58^{+0.19}_{-0.10} $ & $1.000$ & $  -344^{+    53}_{   -52} $ & $0.63^{+0.23}_{-0.24} $ & $  -270^{+    76}_{   -45} $ & $  1.32^{+  0.51}_{ -0.35} $ & $ >   13.6$ & $  1.49^{+  0.28}_{ -0.28} $\\
 EGS13050565 & wind (Mg,Fe) & $  27.9$ & $   1.7\pm   0.1$ & $   1.7\pm   0.1$ & $0.998$ & $  -177^{+     3}_{    -4} $ & $0.98^{+0.01}_{-0.02} $ & $1.000$ & $  -199^{+     5}_{    -8} $ & $0.35^{+0.10}_{-0.08} $ & $  -177^{+     3}_{    -4} $ & $  2.07^{+  0.08}_{ -0.06} $ & $ >    9.2$ & none\\
 EGS13050592 & wind (Mg) & $   8.9$ & $   4.0\pm   0.3$ & $   4.0\pm   0.3$ & $0.998$ & $  -136^{+    38}_{   -36} $ & $0.50^{+0.05}_{-0.04} $ & $1.000$ & $  -401^{+    58}_{   -42} $ & $0.49^{+0.20}_{-0.11} $ & $  -344^{+    98}_{   -46} $ & $  1.89^{+  0.78}_{ -0.46} $ & $ >   14.4$ & $  1.64^{+  0.37}_{ -0.37} $\\
 EGS13058718 & wind (Mg,Fe) & $   6.6$ & $   1.7\pm   0.3$ & $   2.2\pm   0.3$ & $0.970$ & $  -159^{+    16}_{   -15} $ & $0.85^{+0.10}_{-0.14} $ & $0.924$ & $  -194^{+    20}_{   -27} $ & $0.79^{+0.14}_{-0.18} $ & $  -159^{+    16}_{   -15} $ & $  2.15^{+  0.32}_{ -0.27} $ & $ >   11.3$ & none\\
 EGS13058839 & low S/N & $   3.8$ & $ <    2.1$ & $ <    2.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 17.57-274941.0 & low S/N & $   5.0$ & $ <    0.8$ & $ <    0.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 18.84-274529.2 & low S/N & $   2.9$ & $ <    3.1$ & $ <    4.2$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 19.68-275023.6 & wind (Mg) & $  12.2$ & $   2.7\pm   0.2$ & $   1.8\pm   0.2$ & $0.995$ & $   -86^{+    17}_{   -17} $ & $0.47^{+0.05}_{-0.04} $ & $1.000$ & $  -301^{+    30}_{   -30} $ & $0.72^{+0.18}_{-0.21} $ & $  -251^{+    21}_{   -19} $ & $  1.03^{+  0.23}_{ -0.18} $ & $ >   13.6$ & $  1.18^{+  0.14}_{ -0.16} $\\
 20.37-274537.1 & low S/N & $   4.0$ & $ <    1.3$ & $ <    1.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 20.62-274507.2 & systemic & $  11.1$ & $   0.8\pm   0.2$ & $   1.8\pm   0.3$ & $0.330$ & $    18^{+    81}_{   -40} $ & $0.36^{+0.23}_{-0.14} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 21.43-274901.8 & wind (Mg,Fe) & $   6.6$ & $   1.6\pm   0.3$ & $   1.9\pm   0.3$ & $0.998$ & $  -205^{+    22}_{   -22} $ & $0.69^{+0.16}_{-0.13} $ & $0.947$ & $  -243^{+    27}_{   -32} $ & $0.55^{+0.25}_{-0.31} $ & $  -205^{+    22}_{   -22} $ & $  2.06^{+  0.32}_{ -0.29} $ & $ >   15.5$ & none\\
 21.76-274442.1 & low S/N & $   7.9$ & $ <    0.6$ & $ <    0.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 22.58-274425.8 & wind (Mg) & $  14.2$ & $   3.3\pm   0.2$ & $   3.1\pm   0.2$ & $0.993$ & $   -86^{+    15}_{   -16} $ & $0.54^{+0.04}_{-0.04} $ & $1.000$ & $  -318^{+    49}_{   -48} $ & $0.37^{+0.05}_{-0.04} $ & $  -160^{+    34}_{   -45} $ & $  2.48^{+  0.35}_{ -0.36} $ & $ >   14.5$ & $  1.06^{+  0.17}_{ -0.15} $\\
 22.67-274402.9 & systemic & $  10.3$ & $ <    0.5$ & $   0.9\pm   0.2$ & $0.392$ & $    24^{+   103}_{  -131} $ & $0.21^{+0.23}_{-0.10} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 23.03-275452.3 & systemic & $  26.5$ & $   2.9\pm   0.1$ & $   2.8\pm   0.1$ & $0.339$ & $     2^{+     6}_{    -6} $ & $0.66^{+0.03}_{-0.03} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 23.40-274316.6 & wind (Mg) & $  11.4$ & $   4.7\pm   0.3$ & $   3.3\pm   0.2$ & $0.996$ & $  -134^{+    20}_{   -21} $ & $0.71^{+0.12}_{-0.08} $ & $1.000$ & $  -396^{+    58}_{   -60} $ & $0.67^{+0.20}_{-0.15} $ & $  -259^{+    50}_{   -54} $ & $  2.81^{+  0.65}_{ -0.73} $ & $ >   14.0$ & $  1.67^{+  0.33}_{ -0.30} $\\
 23.65-274937.9 & low S/N & $   5.0$ & $ <    0.9$ & $ <    0.9$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 24.40-275154.1 & wind (Mg,Fe) & $   8.8$ & $   4.1\pm   0.3$ & $   3.5\pm   0.2$ & $0.995$ & $   -55^{+    18}_{   -18} $ & $0.73^{+0.06}_{-0.05} $ & $0.998$ & $  -298^{+    79}_{   -84} $ & $0.41^{+0.12}_{-0.09} $ & $  -150^{+    59}_{   -86} $ & $  2.81^{+  0.64}_{ -0.84} $ & $ >   14.3$ & $  2.23^{+  0.49}_{ -0.54} $\\
 24.61-274851.4 & systemic & $   6.6$ & $   1.8\pm   0.4$ & $   1.7\pm   0.3$ & $0.865$ & $   -74^{+    65}_{   -56} $ & $0.40^{+0.15}_{-0.11} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 25.26-274524.0 & wind (Mg,Fe) & $  16.0$ & $   2.0\pm   0.1$ & $   2.3\pm   0.1$ & $0.988$ & $  -160^{+    10}_{   -10} $ & $0.83^{+0.10}_{-0.11} $ & $0.908$ & $  -187^{+    12}_{   -16} $ & $0.35^{+0.33}_{-0.25} $ & $  -160^{+    10}_{   -10} $ & $  2.02^{+  0.19}_{ -0.15} $ & $ >    9.2$ & none\\
 \nodata & wind (Mg,Fe) & $  14.8$ & $   1.7\pm   0.1$ & $   1.9\pm   0.2$ & $0.985$ & $  -166^{+    10}_{   -10} $ & $0.80^{+0.11}_{-0.12} $ & $1.000$ & $  -195^{+    13}_{   -16} $ & $0.73^{+0.16}_{-0.23} $ & $  -166^{+    10}_{   -10} $ & $  1.78^{+  0.15}_{ -0.14} $ & $ >   10.7$ & none\\
 25.46-275154.6 & wind (Mg) & $  10.7$ & $   3.8\pm   0.3$ & $   2.7\pm   0.2$ & $0.989$ & $   -56^{+    24}_{   -25} $ & $0.54^{+0.11}_{-0.07} $ & $0.904$ & $  -280^{+    72}_{   -76} $ & $0.30^{+0.06}_{-0.05} $ & $   -93^{+    71}_{   -85} $ & $  2.73^{+  0.76}_{ -0.58} $ & $ >   14.7$ & $  1.21^{+  0.25}_{ -0.21} $\\
 25.74-274936.4 & low S/N & $   2.5$ & $ <    2.2$ & $ <    2.2$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 26.23-274222.8 & low S/N & $   4.2$ & $ <    1.2$ & $ <    1.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 26.30-274915.0 & low S/N & $   2.4$ & $ <    1.8$ & $ <    2.0$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 27.18-274416.5 & low S/N & $   5.9$ & $ <    1.1$ & $ <    1.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 27.84-275548.9 & inflow (Mg,Fe) & $   7.8$ & $   3.2\pm   0.3$ & $   2.4\pm   0.3$ & $0.000$ & $    97^{+    19}_{   -19} $ & $0.83^{+0.11}_{-0.13} $ & $0.000$ & $   177^{+    46}_{   -46} $ & $0.70^{+0.19}_{-0.19} $ & $     0^{+     0}_{     0} $ & $  1.77^{+  0.54}_{ -0.48} $ & $ >   13.8$ & $  1.49^{+  0.34}_{ -0.33} $\\
 27.93-275235.6 & wind (Mg,Fe) & $   9.9$ & $   1.9\pm   0.2$ & $   2.0\pm   0.2$ & $0.993$ & $  -226^{+    20}_{   -21} $ & $0.65^{+0.18}_{-0.13} $ & $1.000$ & $  -272^{+    27}_{   -31} $ & $0.48^{+0.42}_{-0.33} $ & $  -226^{+    20}_{   -21} $ & $  1.91^{+  0.27}_{ -0.25} $ & $ >   16.5$ & none\\
 29.35-275048.5 & low S/N & $   2.4$ & $ <    4.3$ & $ <    3.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 29.64-274242.6 & wind (Mg,Fe) & $  23.7$ & $   8.1\pm   0.1$ & $ <    0.2$ & $0.994$ & $  -307^{+     8}_{    -8} $ & $0.68^{+0.02}_{-0.02} $ & $0.923$ & $  -378^{+    12}_{   -12} $ & $0.49^{+0.21}_{-0.29} $ & $  -307^{+     8}_{    -8} $ & $  4.17^{+  0.10}_{ -0.10} $ & $ >   15.7$ & none\\
 30.03-274347.3 & wind (Mg) & $   4.0$ & $   4.8\pm   0.6$ & $   3.4\pm   0.5$ & $0.988$ & $  -165^{+    48}_{   -46} $ & $0.64^{+0.08}_{-0.08} $ & $0.890$ & $  -400^{+   132}_{   -64} $ & $0.59^{+0.18}_{-0.18} $ & $  -326^{+   184}_{   -76} $ & $  2.28^{+  1.17}_{ -1.09} $ & $ >   10.7$ & $  2.46^{+  1.36}_{ -0.79} $\\
 30.07-274534.2 & wind (Mg) & $  10.9$ & $   1.6\pm   0.2$ & $   2.3\pm   0.2$ & $0.965$ & $  -119^{+    17}_{   -15} $ & $0.79^{+0.13}_{-0.18} $ & $0.999$ & $  -207^{+    28}_{   -25} $ & $0.65^{+0.20}_{-0.15} $ & $  -178^{+    31}_{   -24} $ & $  1.32^{+  0.30}_{ -0.22} $ & $ >   14.8$ & $  0.98^{+  0.15}_{ -0.12} $\\
 30.09-274038.0 & wind (Mg,Fe) & $  11.5$ & $   0.7\pm   0.2$ & $   0.7\pm   0.2$ & $0.989$ & $  -159^{+    22}_{   -20} $ & $0.64^{+0.21}_{-0.19} $ & $0.990$ & $  -186^{+    24}_{   -24} $ & $0.43^{+0.30}_{-0.37} $ & $  -159^{+    22}_{   -20} $ & $  0.97^{+  0.18}_{ -0.16} $ & $ >   10.0$ & none\\
 30.57-274518.2 & wind (Mg,Fe) & $  17.8$ & $   3.6\pm   0.1$ & $   3.1\pm   0.1$ & $0.992$ & $   -80^{+     7}_{    -7} $ & $0.75^{+0.03}_{-0.03} $ & $1.000$ & $  -266^{+    44}_{   -38} $ & $0.61^{+0.13}_{-0.10} $ & $  -161^{+    41}_{   -49} $ & $  2.31^{+  0.52}_{ -0.61} $ & $ >   14.0$ & $  1.76^{+  0.23}_{ -0.30} $\\
 31.08-274537.2 & low S/N & $   2.1$ & $ <    2.9$ & $ <    3.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 31.36-274725.0 & wind (Mg) & $  15.5$ & $   2.8\pm   0.2$ & $   2.4\pm   0.1$ & $0.989$ & $   -31^{+    13}_{   -13} $ & $0.53^{+0.04}_{-0.03} $ & $0.999$ & $  -168^{+    33}_{  -126} $ & $0.32^{+0.07}_{-0.05} $ & $   -71^{+    28}_{  -172} $ & $  1.92^{+  0.26}_{ -1.02} $ & $ >   13.5$ & $  1.19^{+  0.51}_{ -0.20} $\\
 \nodata & wind (Mg) & $  13.1$ & $   3.0\pm   0.2$ & $   2.7\pm   0.2$ & $0.937$ & $   -25^{+    16}_{   -16} $ & $0.51^{+0.05}_{-0.04} $ & $0.898$ & $  -343^{+    90}_{   -89} $ & $0.19^{+0.03}_{-0.03} $ & $  -121^{+    93}_{   -90} $ & $  2.29^{+  0.67}_{ -0.58} $ & $ >   14.9$ & $  1.40^{+  0.19}_{ -0.17} $\\
 31.95-275457.4 & wind (Mg) & $   6.5$ & $   2.9\pm   0.3$ & $   2.8\pm   0.3$ & $0.994$ & $   -88^{+    28}_{   -28} $ & $0.74^{+0.15}_{-0.13} $ & $0.872$ & $  -320^{+   145}_{  -140} $ & $0.59^{+0.24}_{-0.27} $ & $  -196^{+   140}_{  -125} $ & $  1.32^{+  1.02}_{ -1.25} $ & $ >   10.9$ & $  2.01^{+  0.50}_{ -0.51} $\\
 32.24-274845.4 & systemic & $   5.8$ & $   1.8\pm   0.4$ & $   1.8\pm   0.3$ & $0.114$ & $    32^{+    27}_{   -27} $ & $0.71^{+0.18}_{-0.17} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 32.81-274607.8 & low S/N & $   1.3$ & $ <    8.4$ & $ <   38.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 33.90-274237.9 & wind (Mg,Fe) & $  20.9$ & $   2.7\pm   0.1$ & $   2.2\pm   0.1$ & $0.991$ & $  -119^{+     6}_{    -6} $ & $0.94^{+0.04}_{-0.06} $ & $1.000$ & $  -207^{+    17}_{   -16} $ & $0.86^{+0.09}_{-0.09} $ & $  -160^{+    17}_{   -16} $ & $  1.91^{+  0.26}_{ -0.24} $ & $ >   14.2$ & $  0.90^{+  0.12}_{ -0.08} $\\
 34.18-274554.1 & systemic & $  18.9$ & $   1.6\pm   0.1$ & $   1.4\pm   0.1$ & $0.928$ & $   -16^{+    10}_{   -10} $ & $0.78^{+0.14}_{-0.14} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 \nodata & systemic & $  21.0$ & $   2.3\pm   0.1$ & $   1.9\pm   0.1$ & $0.930$ & $   -17^{+    11}_{   -11} $ & $0.65^{+0.10}_{-0.08} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 35.96-275118.3 & systemic & $   9.1$ & $   1.7\pm   0.2$ & $   2.3\pm   0.3$ & $0.230$ & $    27^{+    40}_{   -36} $ & $0.46^{+0.13}_{-0.09} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 36.17-274931.8 & wind (Mg,Fe) & $   9.6$ & $   5.3\pm   0.3$ & $   4.4\pm   0.3$ & $0.995$ & $  -131^{+    19}_{   -18} $ & $0.85^{+0.07}_{-0.07} $ & $1.000$ & $  -316^{+    58}_{   -44} $ & $0.72^{+0.10}_{-0.09} $ & $  -247^{+    69}_{   -52} $ & $  3.05^{+  0.91}_{ -0.73} $ & $ >   14.5$ & $  2.35^{+  0.37}_{ -0.41} $\\
 37.22-275236.2 & systemic & $   6.5$ & $   0.7\pm   0.2$ & $   2.0\pm   0.4$ & $0.555$ & $    -9^{+    56}_{   -61} $ & $0.37^{+0.09}_{-0.08} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 37.49-275216.1 & wind (Mg) & $  13.0$ & $   1.4\pm   0.2$ & $   1.9\pm   0.2$ & $0.986$ & $  -125^{+    15}_{   -14} $ & $0.78^{+0.14}_{-0.14} $ & $0.919$ & $  -213^{+    36}_{   -31} $ & $0.50^{+0.23}_{-0.20} $ & $  -180^{+    50}_{   -30} $ & $  0.97^{+  0.25}_{ -0.19} $ & $ >   14.3$ & $  0.92^{+  0.13}_{ -0.09} $\\
 37.54-274838.9 & wind (Mg,Fe) & $   9.2$ & $   2.6\pm   0.3$ & $   2.6\pm   0.3$ & $0.998$ & $  -109^{+    22}_{   -24} $ & $0.56^{+0.08}_{-0.07} $ & $1.000$ & $  -339^{+    69}_{  -108} $ & $0.43^{+0.19}_{-0.12} $ & $  -240^{+    54}_{   -59} $ & $  1.70^{+  0.55}_{ -0.47} $ & $ >   13.8$ & $  1.30^{+  0.24}_{ -0.23} $\\
 37.96-274652.0 & wind (Mg,Fe) & $  10.1$ & $ <    0.4$ & $ <    0.4$ & $1.000$ & $  -403^{+   236}_{  -200} $ & $0.30^{+0.27}_{-0.22} $ & $0.473$ & $  -559^{+   301}_{  -230} $ & $0.28^{+0.33}_{-0.19} $ & $  -403^{+   236}_{  -200} $ & $  0.01^{+  0.46}_{ -0.01} $ & $ >    9.3$ & none\\
 \nodata & wind (Mg,Fe) & $  12.7$ & $   0.7\pm   0.1$ & $   0.7\pm   0.1$ & $0.985$ & $  -238^{+    21}_{   -20} $ & $0.63^{+0.21}_{-0.20} $ & $0.991$ & $  -268^{+    26}_{   -26} $ & $0.62^{+0.22}_{-0.24} $ & $  -238^{+    21}_{   -20} $ & $  0.86^{+  0.17}_{ -0.17} $ & $ >   10.2$ & none\\
 38.36-275028.8 & systemic & $   7.7$ & $   1.0\pm   0.3$ & $   1.4\pm   0.2$ & $0.031$ & $    57^{+    25}_{   -28} $ & $0.54^{+0.18}_{-0.14} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 39.09-274244.2 & systemic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 39.16-274844.6 & low S/N & $   2.3$ & $ <    2.6$ & $ <    2.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 39.17-274257.7 & low S/N & $   3.8$ & $ <    4.4$ & $ <    3.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 \nodata & wind (Mg) & $   6.7$ & $   5.5\pm   0.4$ & $   7.5\pm   0.4$ & $0.972$ & $  -116^{+    62}_{   -62} $ & $0.59^{+0.04}_{-0.05} $ & $0.958$ & $  -366^{+    69}_{   -71} $ & $0.52^{+0.05}_{-0.06} $ & $  -109^{+    64}_{   -66} $ & $ 10.17^{+  3.05}_{ -2.68} $ & $ >   15.7$ & $  1.64^{+  0.49}_{ -0.33} $\\
 40.78-274615.7 & systemic & $   9.7$ & $   3.5\pm   0.3$ & $   3.2\pm   0.3$ & $0.791$ & $   -13^{+    16}_{   -15} $ & $0.83^{+0.10}_{-0.10} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 41.08-274853.0 & low S/N & $   1.4$ & $ <    3.8$ & $ <    3.8$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 42.32-274950.3 & wind (Mg) & $   4.0$ & $   5.5\pm   0.7$ & $   5.7\pm   0.7$ & $0.997$ & $  -235^{+    60}_{   -59} $ & $0.60^{+0.06}_{-0.07} $ & $0.988$ & $  -541^{+   143}_{  -223} $ & $0.53^{+0.17}_{-0.15} $ & $  -336^{+   154}_{  -263} $ & $  5.01^{+  2.83}_{ -3.19} $ & $ >   12.9$ & $  2.38^{+  4.20}_{ -1.04} $\\
 42.70-275434.3 & wind (Fe) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 43.21-274457.0 & wind (Mg,Fe) & $  11.4$ & $   2.8\pm   0.2$ & $   3.0\pm   0.2$ & $0.995$ & $  -134^{+    29}_{   -29} $ & $0.43^{+0.04}_{-0.04} $ & $0.997$ & $  -352^{+    60}_{   -57} $ & $0.35^{+0.06}_{-0.05} $ & $  -205^{+    65}_{   -90} $ & $  2.30^{+  0.47}_{ -0.65} $ & $ >   14.0$ & $  0.88^{+  0.14}_{ -0.07} $\\
 44.44-274819.0 & wind (Mg) & $  10.4$ & $   2.0\pm   0.2$ & $   1.5\pm   0.2$ & $0.996$ & $  -126^{+    19}_{   -19} $ & $0.66^{+0.18}_{-0.15} $ & $1.000$ & $  -259^{+    46}_{   -50} $ & $0.51^{+0.25}_{-0.18} $ & $  -206^{+    47}_{   -42} $ & $  1.02^{+  0.36}_{ -0.27} $ & $ >   13.5$ & $  1.04^{+  0.20}_{ -0.15} $\\
 45.02-275439.6 & systemic & $  26.5$ & $   5.2\pm   0.1$ & $   3.8\pm   0.1$ & $0.123$ & $     7^{+     6}_{    -6} $ & $0.80^{+0.03}_{-0.03} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 45.11-274724.0 & wind (Mg,Fe) & $   8.7$ & $   7.5\pm   0.4$ & $ <    0.6$ & $0.998$ & $  -316^{+    32}_{   -31} $ & $0.49^{+0.04}_{-0.04} $ & $1.000$ & $  -489^{+    43}_{   -48} $ & $0.54^{+0.10}_{-0.08} $ & $  -381^{+    32}_{   -33} $ & $  2.79^{+  0.52}_{ -0.44} $ & $ >   14.4$ & $  1.05^{+  0.19}_{ -0.15} $\\
 45.63-274554.7 & low S/N & $   9.1$ & $ <    0.6$ & $ <    0.6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 45.66-274424.1 & systemic & $  12.4$ & $   2.0\pm   0.2$ & $   1.7\pm   0.2$ & $0.294$ & $    13^{+    22}_{   -25} $ & $0.47^{+0.17}_{-0.11} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 46.41-275414.0 & wind (Mg,Fe) & $   8.4$ & $   4.9\pm   0.3$ & $   3.1\pm   0.3$ & $0.992$ & $  -103^{+    39}_{   -40} $ & $0.52^{+0.12}_{-0.07} $ & $0.984$ & $  -348^{+    97}_{   -95} $ & $0.38^{+0.14}_{-0.07} $ & $  -174^{+    90}_{  -125} $ & $  2.94^{+  0.92}_{ -0.99} $ & $ >   14.0$ & $  1.45^{+  0.37}_{ -0.30} $\\
 48.28-275028.9 & low S/N & $   2.9$ & $ <    1.3$ & $ <    1.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 48.84-275222.2 & low S/N & $   6.4$ & $ <    0.9$ & $ <    0.8$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 49.53-274630.0 & inflow (Mg,Fe) & $  10.9$ & $   1.6\pm   0.2$ & $   1.7\pm   0.2$ & $0.003$ & $    54^{+    21}_{   -19} $ & $0.52^{+0.11}_{-0.08} $ & $0.049$ & $   193^{+   109}_{   -93} $ & $0.32^{+0.34}_{-0.18} $ & $     0^{+     0}_{     0} $ & $  0.61^{+  0.40}_{ -0.40} $ & $ >   11.0$ & $  1.27^{+  0.21}_{ -0.21} $\\
 TKRS3553 & low S/N & $   2.4$ & $ <    4.9$ & $ <    4.8$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS3709 & systemic & $  14.3$ & $   3.8\pm   0.2$ & $   3.6\pm   0.2$ & $0.692$ & $    -6^{+    12}_{   -13} $ & $0.70^{+0.05}_{-0.04} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS3829 & systemic & $  10.5$ & $   1.0\pm   0.2$ & $   1.4\pm   0.2$ & $0.857$ & $   -67^{+    63}_{   -56} $ & $0.29^{+0.04}_{-0.04} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS3903 & low S/N & $   4.9$ & $ <    1.2$ & $ <    1.2$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS3974 & inflow (Mg) & $   5.9$ & $   3.2\pm   0.4$ & $   2.8\pm   0.3$ & $0.000$ & $   164^{+    20}_{   -20} $ & $0.89^{+0.07}_{-0.10} $ & $0.014$ & $   201^{+    34}_{   -40} $ & $0.84^{+0.10}_{-0.12} $ & $     0^{+     0}_{     0} $ & $  2.53^{+  0.58}_{ -0.51} $ & $ >   14.3$ & $  1.27^{+  0.30}_{ -0.24} $\\
 TKRS4045 & inflow (Mg) & $   5.6$ & $   2.0\pm   0.4$ & $   2.0\pm   0.4$ & $0.041$ & $   160^{+    81}_{   -91} $ & $0.39^{+0.06}_{-0.06} $ & $0.234$ & $   370^{+   160}_{  -628} $ & $0.34^{+0.34}_{-0.19} $ & $     0^{+     0}_{     0} $ & $  0.72^{+  1.10}_{ -0.72} $ & $ >    9.6$ & $  1.80^{+  0.40}_{ -0.38} $\\
 TKRS4387 & inflow (Mg,Fe) & $   8.2$ & $   4.4\pm   0.3$ & $   2.3\pm   0.2$ & $0.005$ & $    71^{+    22}_{   -24} $ & $0.75^{+0.13}_{-0.12} $ & $0.030$ & $   125^{+    60}_{   -54} $ & $0.71^{+0.19}_{-0.19} $ & $     0^{+     0}_{     0} $ & $  2.19^{+  0.69}_{ -0.74} $ & $ >   13.9$ & $  1.48^{+  0.34}_{ -0.32} $\\
 TKRS4389 & wind (Mg,Fe) & $  34.7$ & $   2.6\pm   0.1$ & $   1.6\pm   0.0$ & $0.987$ & $  -365^{+     4}_{    -4} $ & $0.81^{+0.07}_{-0.11} $ & $1.000$ & $  -447^{+    41}_{   -10} $ & $0.18^{+0.25}_{-0.15} $ & $  -365^{+     4}_{    -4} $ & $  2.48^{+  0.11}_{ -0.23} $ & $ >   16.1$ & none\\
 TKRS4732 & systemic & $  12.7$ & $   2.3\pm   0.2$ & $   2.3\pm   0.2$ & $0.002$ & $   128^{+    48}_{   -45} $ & $0.74^{+0.14}_{-0.16} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS4822 & wind (Mg,Fe) & $  18.0$ & $   3.3\pm   0.2$ & $   3.2\pm   0.2$ & $0.992$ & $  -111^{+    13}_{   -13} $ & $0.59^{+0.04}_{-0.04} $ & $1.000$ & $  -308^{+    40}_{   -37} $ & $0.44^{+0.06}_{-0.05} $ & $  -226^{+    43}_{   -45} $ & $  1.93^{+  0.39}_{ -0.40} $ & $ >   14.4$ & $  1.46^{+  0.19}_{ -0.19} $\\
 TKRS4993 & wind (Mg,Fe) & $   9.1$ & $   3.4\pm   0.3$ & $   2.9\pm   0.2$ & $0.995$ & $  -133^{+    15}_{   -15} $ & $0.76^{+0.10}_{-0.09} $ & $1.000$ & $  -245^{+    27}_{   -28} $ & $0.73^{+0.14}_{-0.12} $ & $  -186^{+    27}_{   -25} $ & $  2.03^{+  0.46}_{ -0.38} $ & $ >   14.2$ & $  1.06^{+  0.19}_{ -0.18} $\\
 TKRS5330 & wind (Mg,Fe) & $  11.5$ & $   0.8\pm   0.1$ & $   0.8\pm   0.2$ & $0.989$ & $  -193^{+    19}_{   -18} $ & $0.71^{+0.17}_{-0.18} $ & $0.998$ & $  -223^{+    23}_{   -25} $ & $0.68^{+0.21}_{-0.23} $ & $  -193^{+    19}_{   -18} $ & $  1.17^{+  0.18}_{ -0.17} $ & $ >   11.1$ & none\\
 TKRS5379 & wind (Mg) & $  10.7$ & $   3.9\pm   0.3$ & $   2.5\pm   0.2$ & $0.889$ & $   -25^{+    21}_{   -21} $ & $0.64^{+0.11}_{-0.08} $ & $0.998$ & $  -796^{+   110}_{  -109} $ & $0.24^{+0.04}_{-0.04} $ & $  -535^{+    97}_{   -93} $ & $  5.97^{+  0.84}_{ -1.00} $ & $ >   15.7$ & $  1.75^{+  0.27}_{ -0.26} $\\
 TKRS5619 & systemic & $   8.0$ & $   2.0\pm   0.3$ & $   1.6\pm   0.2$ & $0.056$ & $    25^{+    16}_{   -16} $ & $0.86^{+0.09}_{-0.12} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS5621 & wind (Mg) & $  22.2$ & $   1.5\pm   0.1$ & $   1.7\pm   0.1$ & $0.968$ & $   -71^{+     8}_{    -7} $ & $0.87^{+0.08}_{-0.10} $ & $0.997$ & $  -159^{+    29}_{   -29} $ & $0.51^{+0.16}_{-0.12} $ & $  -127^{+    28}_{   -29} $ & $  1.08^{+  0.25}_{ -0.22} $ & $ >   14.5$ & $  1.02^{+  0.14}_{ -0.12} $\\
 TKRS5913 & low S/N & $   3.7$ & $ <    2.5$ & $ <    2.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS6025 & wind (Mg,Fe) & $  14.8$ & $   2.6\pm   0.2$ & $   2.1\pm   0.2$ & $0.984$ & $   -85^{+    10}_{   -10} $ & $0.72^{+0.10}_{-0.08} $ & $1.000$ & $  -224^{+    29}_{   -30} $ & $0.71^{+0.17}_{-0.15} $ & $  -154^{+    28}_{   -26} $ & $  1.54^{+  0.35}_{ -0.33} $ & $ >   13.8$ & $  1.09^{+  0.15}_{ -0.15} $\\
 TKRS6128 & systemic & $   9.2$ & $   4.6\pm   0.3$ & $   2.4\pm   0.3$ & $0.219$ & $    35^{+    42}_{   -47} $ & $0.65^{+0.17}_{-0.17} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS6215 & systemic & $  14.9$ & $   0.5\pm   0.1$ & $   1.3\pm   0.2$ & $0.980$ & $   -83^{+    38}_{   -47} $ & $0.25^{+0.19}_{-0.08} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS6237 & wind (Mg) & $   5.8$ & $ <    1.3$ & $   5.7\pm   0.6$ & $0.976$ & $   -85^{+    36}_{   -34} $ & $0.74^{+0.16}_{-0.16} $ & $0.763$ & $  -240^{+   338}_{  -486} $ & $0.46^{+0.35}_{-0.29} $ & $  -178^{+   505}_{  -343} $ & $  1.05^{+  1.48}_{ -1.04} $ & $ >    9.7$ & $  2.47^{+  0.65}_{ -0.74} $\\
 TKRS6268 & wind (Mg,Fe) & $  17.9$ & $   4.0\pm   0.2$ & $   3.2\pm   0.1$ & $0.989$ & $  -156^{+     7}_{    -8} $ & $0.79^{+0.03}_{-0.03} $ & $1.000$ & $  -323^{+    18}_{   -17} $ & $0.85^{+0.07}_{-0.07} $ & $  -202^{+    16}_{   -18} $ & $  3.54^{+  0.26}_{ -0.26} $ & $ >   14.3$ & $  1.29^{+  0.17}_{ -0.19} $\\
 TKRS6681 & wind (Mg) & $   7.0$ & $   1.7\pm   0.2$ & $   1.6\pm   0.2$ & $0.995$ & $  -118^{+    17}_{   -16} $ & $0.60^{+0.10}_{-0.08} $ & $1.000$ & $  -233^{+    23}_{   -25} $ & $0.64^{+0.20}_{-0.16} $ & $  -197^{+    21}_{   -18} $ & $  1.19^{+  0.25}_{ -0.21} $ & $ >   13.9$ & $  0.96^{+  0.14}_{ -0.10} $\\
 TKRS6709 & no absorption & $  15.1$ & $ <    0.2$ & $ <    0.2$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS6786 & wind (Mg) & $  16.1$ & $   1.6\pm   0.1$ & $   1.6\pm   0.1$ & $0.986$ & $   -64^{+     8}_{    -8} $ & $0.76^{+0.11}_{-0.09} $ & $0.994$ & $  -162^{+    27}_{   -31} $ & $0.46^{+0.13}_{-0.10} $ & $  -129^{+    28}_{   -31} $ & $  0.97^{+  0.28}_{ -0.22} $ & $ >   14.7$ & $  1.04^{+  0.13}_{ -0.13} $\\
 TKRS6805 & wind (Mg) & $   8.4$ & $   2.2\pm   0.3$ & $   2.4\pm   0.3$ & $0.960$ & $   -67^{+    35}_{   -37} $ & $0.42^{+0.11}_{-0.09} $ & $0.804$ & $  -288^{+   175}_{  -128} $ & $0.23^{+0.21}_{-0.13} $ & $  -189^{+   249}_{  -126} $ & $  0.63^{+  0.59}_{ -0.50} $ & $ >   11.8$ & $  1.26^{+  0.22}_{ -0.22} $\\
 TKRS7072 & wind (Mg,Fe) & $  13.1$ & $   1.5\pm   0.2$ & $   2.0\pm   0.2$ & $0.995$ & $   -96^{+    12}_{   -12} $ & $0.68^{+0.12}_{-0.10} $ & $0.998$ & $  -222^{+    31}_{   -31} $ & $0.41^{+0.08}_{-0.07} $ & $  -174^{+    30}_{   -30} $ & $  1.23^{+  0.24}_{ -0.23} $ & $ >   14.6$ & $  1.02^{+  0.12}_{ -0.12} $\\
 TKRS7112 & systemic & $   5.9$ & $   2.3\pm   0.4$ & $   1.9\pm   0.4$ & $0.305$ & $    21^{+    41}_{   -40} $ & $0.50^{+0.13}_{-0.10} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS7326 & wind (Mg) & $   6.4$ & $   3.9\pm   0.4$ & $   2.7\pm   0.4$ & $0.984$ & $   -75^{+    32}_{   -33} $ & $0.60^{+0.15}_{-0.11} $ & $0.985$ & $  -359^{+    92}_{  -105} $ & $0.50^{+0.27}_{-0.20} $ & $  -200^{+    91}_{   -94} $ & $  2.14^{+  0.89}_{ -0.81} $ & $ >   13.8$ & $  1.58^{+  0.42}_{ -0.35} $\\
 TKRS7597 & systemic & $   5.9$ & $   2.5\pm   0.4$ & $   2.8\pm   0.4$ & $0.810$ & $   -30^{+    35}_{   -35} $ & $0.69^{+0.16}_{-0.13} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS7796 & low S/N & $   2.6$ & $ <    2.4$ & $ <    2.0$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS7818 & wind (Fe) & $   8.8$ & $ <    0.4$ & $   0.6\pm   0.2$ & $0.220$ & $   356^{+   167}_{  -721} $ & $0.40^{+0.38}_{-0.28} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
\end{longtable}
\clearpage
\end{landscape}}

\clearpage
{\footnotesize
\begin{landscape}
\begin{longtable}{llccccccccccccc}
\caption{\ion{Fe}{2} Absorption Line Measurements\label{tab.felines}}\\
\hline \hline  \\[-2ex]
Galaxy Name$^a$ & Category & $\rm S/N $ & $\rm EW_{2586}$$^b$ & $\rm EW_{2600}$$^b$ & $P_\mathrm{out,1}$$^c$ & $\Delta v_1$$^d$ & $C_{f,1}$$^e$ & $P_\mathrm{out,2}$$^f$ & $\Delta v_\mathrm{max}$$^g$ & $C_{f,\rm flow}$$^h$ & $ v_\mathrm{flow}$$^i$ & $\rm EW_{flow}$$^j$ &  $\log N_\mathrm{flow}$$^k$ & $\rm EW_{sys}$$^l$\\ [0.5ex]
 & & $\rm pix^{-1}$ & \AA & \AA &  & $\mkms$ & & & $\mkms$ & & $\mkms$ & \AA & $\rm cm^{-2}$ & \AA\\
\hline \hline
\endfirsthead
\multicolumn{15}{c}{{\tablename} \thetable{} -- Continued} \\ [0.5ex]
\hline \hline
Galaxy Name$^a$ & Category & $\rm S/N $ & $\rm EW_{2586}$$^b$ & $\rm EW_{2600}$$^b$ & $P_\mathrm{out,1}$$^c$ & $\Delta v_1$$^d$ & $C_{f,1}$$^e$ & $P_\mathrm{out,2}$$^f$ & $\Delta v_\mathrm{max}$$^g$ & $C_{f,\rm flow}$$^h$ & $v_\mathrm{flow}$$^i$ & $\rm EW_{flow}$$^j$ &  $\log N_\mathrm{flow}$$^k$ & $\rm EW_{sys}$$^l$\\ [0.5ex]
 & & $\rm pix^{-1}$ & \AA & \AA &  & $\mkms$ & & & $\mkms$ & & $\mkms$ & \AA & $\rm cm^{-2}$ & \AA\\
\hline \\[-1.8ex]
\endhead
\\[-1.8ex] \hline \hline
\multicolumn{15}{c}{{Continued on Next Page\ldots}} \\
\endfoot
\\[-1.8ex] \hline \hline
\multicolumn{15}{l}{$^a$ Galaxies are named according to ID numbers listed in \citet[][TKRS]{Wirth2004}, the AEGIS survey \citep[][EGS]{Davis2007}, and}\\
\multicolumn{15}{l}{$~~$ \citet[]{Giavalisco2004}. IDs beginning with numbers mark objects from \citet[]{Giavalisco2004}, and in all other instances are preceded with ``J0332".}\\
\multicolumn{15}{l}{$^b$ In cases for which a line is not detected, the 3$\sigma$ EW upper limit is listed.}\\
\multicolumn{15}{l}{$^c$ Fraction of the marginalized PPDF for the one-component model having $v < 0\mkms$. }\\
\multicolumn{15}{l}{$^d$ Central velocity for the one-component model.}\\
\multicolumn{15}{l}{$^e$ Covering fraction for the one-component model.}\\
\multicolumn{15}{l}{$^f$ Fraction of the marginalized PPDF for the flow component in the two-component model having $v < 0\mkms$.}\\
\multicolumn{15}{l}{$^g$ Maximum outflow velocity, defined as $\Delta v_\mathrm{max} =  v_\mathrm{flow} - b_{D,\rm flow}/\sqrt{2}$. }\\
\multicolumn{15}{l}{$^h$ Covering fraction of the flow component in the two-component model.}\\
\multicolumn{15}{l}{$^i$ Central velocity of the flow component in the two-component model.}\\
\multicolumn{15}{l}{$^j$ Equivalent width of the flow component in the two-component model.}\\
\multicolumn{15}{l}{$^k$ Column density of the flow component in the two-component model.  Lower limits include 95\% of the marginalized PPDF.}\\
\multicolumn{15}{l}{$^l$ Equivalent width of the systemic component in the two-component model.}\\
\endlastfoot
 EGS12004441 & low S/N & $   3.0$ & $ <    2.1$ & $ <    1.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12004471 & wind (Mg,Fe) & $  13.0$ & $   3.0\pm   0.2$ & $   5.3\pm   0.3$ & $0.994$ & $  -113^{+    14}_{   -14} $ & $0.75^{+0.13}_{-0.11} $ & $1.000$ & $  -277^{+    39}_{   -47} $ & $0.67^{+0.18}_{-0.14} $ & $  -200^{+    32}_{   -35} $ & $  0.96^{+  0.28}_{ -0.24} $ & $ >   14.3$ & $  1.03^{+  0.18}_{ -0.16} $\\
 EGS12008005 & systemic & $  12.8$ & $   2.4\pm   0.2$ & $   3.2\pm   0.2$ & $0.011$ & $    24^{+     9}_{    -9} $ & $0.82^{+0.07}_{-0.07} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12008157 & systemic & $   8.7$ & $   1.6\pm   0.3$ & $   2.4\pm   0.2$ & $0.835$ & $   -23^{+    24}_{   -24} $ & $0.61^{+0.11}_{-0.09} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12008197 & wind (Mg,Fe) & $   8.9$ & $   2.2\pm   0.2$ & $   2.7\pm   0.3$ & $0.996$ & $   -71^{+    17}_{   -16} $ & $0.64^{+0.08}_{-0.07} $ & $0.996$ & $  -260^{+    60}_{   -60} $ & $0.46^{+0.19}_{-0.15} $ & $  -193^{+    71}_{   -64} $ & $  0.98^{+  0.53}_{ -0.34} $ & $ >   14.4$ & $  1.38^{+  0.26}_{ -0.27} $\\
 EGS12008247 & low S/N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12008427 & wind (Mg,Fe) & $   9.8$ & $   2.4\pm   0.2$ & $   1.7\pm   0.2$ & $0.990$ & $   -48^{+    16}_{   -17} $ & $0.83^{+0.12}_{-0.18} $ & $0.930$ & $  -288^{+   144}_{  -226} $ & $0.46^{+0.34}_{-0.32} $ & $  -156^{+   102}_{  -171} $ & $  0.00^{+  0.32}_{ -0.00} $ & $ >    9.3$ & $  1.51^{+  0.19}_{ -0.22} $\\
 EGS12008444 & wind (Mg,Fe) & $   2.6$ & $   1.9\pm   0.6$ & $   4.2\pm   0.7$ & $0.993$ & $  -223^{+    40}_{   -38} $ & $0.83^{+0.12}_{-0.17} $ & $0.950$ & $  -308^{+    62}_{   -55} $ & $0.80^{+0.14}_{-0.21} $ & $  -241^{+    63}_{   -49} $ & $  1.90^{+  0.82}_{ -0.96} $ & $ >   10.9$ & $  1.12^{+  0.38}_{ -0.25} $\\
 EGS12008517 & systemic & $   9.3$ & $   2.1\pm   0.3$ & $   2.2\pm   0.2$ & $0.304$ & $    12^{+    24}_{   -24} $ & $0.48^{+0.07}_{-0.06} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12008589 & wind (Mg,Fe) & $  12.0$ & $   2.3\pm   0.2$ & $   3.1\pm   0.2$ & $0.991$ & $   -53^{+    11}_{   -11} $ & $0.75^{+0.10}_{-0.09} $ & $0.993$ & $  -304^{+    74}_{   -76} $ & $0.38^{+0.21}_{-0.13} $ & $  -205^{+    63}_{   -65} $ & $  0.62^{+  0.31}_{ -0.22} $ & $ >   14.1$ & $  1.37^{+  0.17}_{ -0.18} $\\
 EGS12008608 & low S/N & $   2.4$ & $ <    2.0$ & $ <    2.2$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12012471 & no absorption & $  25.0$ & $ <    0.2$ & $ <    0.2$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12012565 & wind (Mg) & $   3.7$ & $ <    0.7$ & $   1.1\pm   0.3$ & $0.762$ & $   -30^{+    45}_{   -37} $ & $0.59^{+0.22}_{-0.18} $ & $0.620$ & $   -30^{+    45}_{   -37} $ & $0.41^{+0.39}_{-0.30} $ & $   -30^{+    45}_{   -37} $ & $  1.43^{+  0.48}_{ -0.40} $ & $ >    9.5$ & $  1.43^{+  0.48}_{ -0.40} $\\
 EGS12012566 & low S/N & $   2.8$ & $ <    1.9$ & $ <    2.0$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS12012586 & wind (Mg) & $  19.2$ & $   1.2\pm   0.1$ & $   2.4\pm   0.1$ & $0.163$ & $    15^{+    15}_{   -15} $ & $0.57^{+0.10}_{-0.08} $ & $0.684$ & $    15^{+    15}_{   -15} $ & $0.59^{+0.24}_{-0.22} $ & $    15^{+    15}_{   -15} $ & $  1.17^{+  0.23}_{ -0.16} $ & $ >   14.1$ & $  1.17^{+  0.23}_{ -0.16} $\\
 EGS12012905 & wind (Mg,Fe) & $  15.1$ & $   2.4\pm   0.1$ & $   2.5\pm   0.1$ & $0.998$ & $   -78^{+     7}_{    -7} $ & $0.69^{+0.03}_{-0.03} $ & $0.968$ & $  -190^{+    33}_{   -31} $ & $0.66^{+0.15}_{-0.09} $ & $  -136^{+    38}_{   -56} $ & $  1.52^{+  0.51}_{ -0.51} $ & $ >   15.0$ & $  1.08^{+  0.27}_{ -0.22} $\\
 EGS12027896 & wind (Mg,Fe) & $  15.8$ & $   1.1\pm   0.1$ & $   1.2\pm   0.1$ & $0.998$ & $   -64^{+    18}_{   -19} $ & $0.39^{+0.11}_{-0.07} $ & $0.928$ & $  -323^{+    88}_{  -135} $ & $0.36^{+0.32}_{-0.21} $ & $  -247^{+    98}_{   -75} $ & $  0.13^{+  0.15}_{ -0.13} $ & $ >   10.3$ & $  0.76^{+  0.08}_{ -0.07} $\\
 EGS12027936 & inflow (Fe) & $   8.3$ & $   3.2\pm   0.2$ & $   4.2\pm   0.3$ & $0.000$ & $    70^{+    13}_{   -13} $ & $0.75^{+0.05}_{-0.05} $ & $0.017$ & $   192^{+    41}_{  -118} $ & $0.80^{+0.13}_{-0.14} $ & $     0^{+     0}_{     0} $ & $  1.38^{+  1.33}_{ -0.40} $ & $ >   14.6$ & $  1.53^{+  0.42}_{ -0.54} $\\
 EGS13003331 & systemic & $   8.1$ & $   1.2\pm   0.2$ & $   1.7\pm   0.2$ & $0.055$ & $    30^{+    18}_{   -18} $ & $0.70^{+0.18}_{-0.17} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13003437 & low S/N & $   2.3$ & $ <    1.5$ & $ <    1.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13003705 & wind (Mg,Fe) & $   9.8$ & $   3.1\pm   0.3$ & $   3.2\pm   0.3$ & $0.999$ & $   -77^{+    14}_{   -13} $ & $0.90^{+0.06}_{-0.07} $ & $0.992$ & $  -208^{+    39}_{   -46} $ & $0.73^{+0.16}_{-0.16} $ & $  -154^{+    49}_{   -56} $ & $  1.70^{+  0.68}_{ -0.59} $ & $ >   14.9$ & $  1.98^{+  0.30}_{ -0.32} $\\
 EGS13003816 & systemic & $   8.6$ & $   1.2\pm   0.3$ & $   2.7\pm   0.3$ & $0.025$ & $    42^{+    22}_{   -22} $ & $0.83^{+0.11}_{-0.15} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13003825 & low S/N & $   3.4$ & $ <    1.6$ & $ <    1.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13003836 & low S/N & $   1.3$ & $ <    3.9$ & $ <    4.2$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13003846 & low S/N & $   0.8$ & $ <    8.2$ & $ <    3.9$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13003877 & wind (Mg) & $   6.6$ & $   1.8\pm   0.4$ & $   1.6\pm   0.4$ & $0.879$ & $   -86^{+    66}_{   -46} $ & $0.48^{+0.23}_{-0.16} $ & $0.530$ & $   -86^{+    66}_{   -46} $ & $0.42^{+0.37}_{-0.29} $ & $   -86^{+    66}_{   -46} $ & $  1.46^{+  0.49}_{ -0.41} $ & $ >    9.4$ & $  1.46^{+  0.49}_{ -0.41} $\\
 EGS13004290 & wind (Mg) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13004311 & wind (Mg) & $   3.1$ & $   3.5\pm   0.6$ & $   2.5\pm   0.4$ & $0.726$ & $   -21^{+    37}_{   -37} $ & $0.79^{+0.13}_{-0.16} $ & $0.601$ & $   -21^{+    37}_{   -37} $ & $0.48^{+0.34}_{-0.33} $ & $   -21^{+    37}_{   -37} $ & $  2.36^{+  0.59}_{ -0.58} $ & $ >    9.5$ & $  2.36^{+  0.59}_{ -0.58} $\\
 EGS13010921 & low S/N & $   1.4$ & $ <    2.4$ & $ <    3.2$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13011062 & low S/N & $   1.2$ & $ <    3.7$ & $ <    5.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13011176 & wind (Mg) & $   4.6$ & $   2.4\pm   0.5$ & $ <    1.0$ & $0.963$ & $   -80^{+    44}_{   -53} $ & $0.65^{+0.22}_{-0.25} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13011177 & wind (Mg,Fe) & $   8.1$ & $   1.5\pm   0.3$ & $   1.9\pm   0.3$ & $0.954$ & $   -39^{+    22}_{   -23} $ & $0.68^{+0.16}_{-0.13} $ & $0.700$ & $  -328^{+   343}_{  -292} $ & $0.44^{+0.38}_{-0.30} $ & $  -173^{+   358}_{  -276} $ & $  0.00^{+  0.23}_{ -0.00} $ & $ >    9.3$ & $  1.60^{+  0.22}_{ -0.22} $\\
 EGS13011213 & wind (Mg,Fe) & $   6.1$ & $   1.8\pm   0.3$ & $   2.3\pm   0.4$ & $0.994$ & $   -93^{+    28}_{   -28} $ & $0.64^{+0.14}_{-0.12} $ & $0.925$ & $  -266^{+    93}_{   -90} $ & $0.45^{+0.25}_{-0.18} $ & $  -195^{+    85}_{   -78} $ & $  0.68^{+  0.51}_{ -0.58} $ & $ >   10.3$ & $  1.23^{+  0.29}_{ -0.27} $\\
 EGS13011693 & wind (Mg,Fe) & $  14.0$ & $   2.9\pm   0.2$ & $   3.6\pm   0.2$ & $0.998$ & $   -69^{+     9}_{    -9} $ & $0.76^{+0.04}_{-0.04} $ & $1.000$ & $  -195^{+    34}_{   -75} $ & $0.66^{+0.11}_{-0.10} $ & $   -98^{+    21}_{  -140} $ & $  2.25^{+  0.43}_{ -1.31} $ & $ >   14.9$ & $  1.41^{+  0.59}_{ -0.44} $\\
 EGS13011726 & wind (Mg,Fe) & $  12.9$ & $   2.1\pm   0.2$ & $   2.5\pm   0.2$ & $0.994$ & $   -82^{+    10}_{   -11} $ & $0.80^{+0.09}_{-0.08} $ & $0.911$ & $  -194^{+    42}_{   -38} $ & $0.62^{+0.16}_{-0.14} $ & $  -147^{+    46}_{   -41} $ & $  1.19^{+  0.45}_{ -0.35} $ & $ >   11.0$ & $  1.19^{+  0.26}_{ -0.21} $\\
 EGS13019314 & low S/N & $   1.7$ & $ <    3.0$ & $ <    3.0$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13041603 & wind (Mg,Fe) & $  11.5$ & $   2.6\pm   0.2$ & $   3.6\pm   0.2$ & $0.953$ & $   -21^{+    13}_{   -13} $ & $0.93^{+0.05}_{-0.07} $ & $0.936$ & $  -583^{+   226}_{  -122} $ & $0.56^{+0.29}_{-0.31} $ & $  -429^{+   243}_{  -108} $ & $  0.20^{+  0.16}_{ -0.16} $ & $ >   11.9$ & $  2.73^{+  0.17}_{ -0.17} $\\
 EGS13041621 & wind (Mg,Fe) & $   9.3$ & $   1.7\pm   0.3$ & $   1.9\pm   0.2$ & $0.983$ & $   -86^{+    24}_{   -22} $ & $0.65^{+0.18}_{-0.15} $ & $0.999$ & $  -224^{+    49}_{   -47} $ & $0.54^{+0.26}_{-0.21} $ & $  -181^{+    55}_{   -45} $ & $  0.58^{+  0.32}_{ -0.23} $ & $ >   14.0$ & $  0.98^{+  0.21}_{ -0.18} $\\
 EGS13041646 & wind (Mg) & $   4.1$ & $ <    1.1$ & $ <    1.1$ & $0.796$ & $  -240^{+   316}_{  -193} $ & $0.48^{+0.33}_{-0.27} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13041650 & low S/N & $   5.8$ & $ <    1.0$ & $ <    0.9$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13042327 & low S/N & $   0.7$ & $ <    5.3$ & $ <    4.8$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13042338 & low S/N & $   0.5$ & $ <  -53.0$ & $ <  222.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13042363 & wind (Fe) & $   9.6$ & $   1.1\pm   0.2$ & $   1.5\pm   0.2$ & $0.968$ & $   -54^{+    29}_{   -28} $ & $0.36^{+0.13}_{-0.08} $ & $0.866$ & $  -257^{+    73}_{   -78} $ & $0.46^{+0.34}_{-0.27} $ & $  -190^{+   138}_{   -56} $ & $  0.24^{+  0.21}_{ -0.22} $ & $ >   10.6$ & $  0.73^{+  0.08}_{ -0.06} $\\
 EGS13049649 & systemic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13049728 & wind (Mg) & $   7.2$ & $   1.0\pm   0.3$ & $   1.5\pm   0.3$ & $0.730$ & $   -21^{+    35}_{   -34} $ & $0.62^{+0.23}_{-0.21} $ & $0.608$ & $   -21^{+    35}_{   -34} $ & $0.48^{+0.34}_{-0.32} $ & $   -21^{+    35}_{   -34} $ & $  1.02^{+  0.32}_{ -0.30} $ & $ >    9.3$ & $  1.02^{+  0.32}_{ -0.30} $\\
 EGS13049741 & systemic & $   9.4$ & $   2.1\pm   0.2$ & $   2.8\pm   0.2$ & $0.744$ & $   -11^{+    17}_{   -17} $ & $0.68^{+0.10}_{-0.08} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13049872 & wind (Mg) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 EGS13050565 & wind (Mg,Fe) & $  27.0$ & $   2.3\pm   0.1$ & $   3.0\pm   0.1$ & $0.991$ & $  -108^{+     4}_{    -4} $ & $0.96^{+0.03}_{-0.08} $ & $1.000$ & $  -172^{+    12}_{   -11} $ & $0.91^{+0.05}_{-0.05} $ & $  -137^{+    14}_{   -14} $ & $  1.73^{+  0.24}_{ -0.17} $ & $ >   15.4$ & $  0.70^{+  0.07}_{ -0.05} $\\
 EGS13050592 & wind (Mg) & $   7.0$ & $   2.5\pm   0.4$ & $   2.3\pm   0.3$ & $0.781$ & $   -26^{+    34}_{   -32} $ & $0.64^{+0.19}_{-0.16} $ & $0.606$ & $   -26^{+    34}_{   -32} $ & $0.45^{+0.35}_{-0.31} $ & $   -26^{+    34}_{   -32} $ & $  1.63^{+  0.37}_{ -0.37} $ & $ >    9.4$ & $  1.63^{+  0.37}_{ -0.37} $\\
 EGS13058718 & wind (Mg,Fe) & $   6.9$ & $   2.9\pm   0.3$ & $   2.3\pm   0.3$ & $0.995$ & $  -115^{+    18}_{   -18} $ & $0.77^{+0.11}_{-0.10} $ & $1.000$ & $  -222^{+    38}_{   -34} $ & $0.66^{+0.15}_{-0.14} $ & $  -172^{+    36}_{   -38} $ & $  1.44^{+  0.42}_{ -0.34} $ & $ >   14.8$ & $  1.02^{+  0.21}_{ -0.18} $\\
 EGS13058839 & low S/N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 17.57-274941.0 & low S/N & $   2.6$ & $ <    1.8$ & $ <    1.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 18.84-274529.2 & low S/N & $   1.0$ & $ <    7.5$ & $ <   19.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 19.68-275023.6 & wind (Mg) & $   9.5$ & $   1.5\pm   0.3$ & $   0.9\pm   0.2$ & $0.687$ & $   -12^{+    24}_{   -23} $ & $0.48^{+0.12}_{-0.09} $ & $0.577$ & $   -12^{+    24}_{   -23} $ & $0.40^{+0.41}_{-0.30} $ & $   -12^{+    24}_{   -23} $ & $  1.23^{+  0.22}_{ -0.21} $ & $ >    9.2$ & $  1.23^{+  0.22}_{ -0.21} $\\
 20.37-274537.1 & low S/N & $   2.2$ & $ <    2.0$ & $ <    2.6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 20.62-274507.2 & systemic & $   5.9$ & $   1.0\pm   0.3$ & $ <    0.8$ & $0.818$ & $   -44^{+    48}_{   -68} $ & $0.52^{+0.27}_{-0.23} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 21.43-274901.8 & wind (Mg,Fe) & $   6.8$ & $   1.5\pm   0.3$ & $   2.6\pm   0.3$ & $0.992$ & $   -75^{+    20}_{   -20} $ & $0.86^{+0.10}_{-0.13} $ & $0.999$ & $  -244^{+    57}_{   -71} $ & $0.75^{+0.16}_{-0.22} $ & $  -157^{+    53}_{   -58} $ & $  0.74^{+  0.41}_{ -0.31} $ & $ >   14.0$ & $  1.40^{+  0.30}_{ -0.30} $\\
 21.76-274442.1 & low S/N & $   3.6$ & $ <    1.4$ & $ <    1.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 22.58-274425.8 & wind (Mg) & $  13.0$ & $   2.2\pm   0.2$ & $   3.8\pm   0.2$ & $0.947$ & $   -21^{+    12}_{   -13} $ & $0.70^{+0.11}_{-0.09} $ & $0.655$ & $   -21^{+    12}_{   -13} $ & $0.28^{+0.36}_{-0.14} $ & $   -21^{+    12}_{   -13} $ & $  1.71^{+  0.21}_{ -0.20} $ & $ >   12.3$ & $  1.71^{+  0.21}_{ -0.20} $\\
 22.67-274402.9 & systemic & $   5.3$ & $   2.9\pm   0.5$ & $   1.5\pm   0.4$ & $0.043$ & $    69^{+    39}_{   -39} $ & $0.64^{+0.19}_{-0.16} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 23.03-275452.3 & systemic & $  26.2$ & $   2.3\pm   0.1$ & $   2.9\pm   0.1$ & $0.029$ & $    14^{+     6}_{    -6} $ & $0.74^{+0.05}_{-0.05} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 23.40-274316.6 & wind (Mg) & $   9.8$ & $   1.7\pm   0.3$ & $   3.0\pm   0.3$ & $0.851$ & $   -26^{+    25}_{   -25} $ & $0.54^{+0.10}_{-0.08} $ & $0.604$ & $   -26^{+    25}_{   -25} $ & $0.46^{+0.33}_{-0.30} $ & $   -26^{+    25}_{   -25} $ & $  2.08^{+  0.30}_{ -0.27} $ & $ >    9.4$ & $  2.08^{+  0.30}_{ -0.27} $\\
 23.65-274937.9 & low S/N & $   4.1$ & $ <    1.0$ & $ <    1.0$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 24.40-275154.1 & wind (Mg,Fe) & $   7.6$ & $   2.1\pm   0.3$ & $   2.5\pm   0.3$ & $0.970$ & $   -35^{+    19}_{   -19} $ & $0.72^{+0.14}_{-0.13} $ & $0.808$ & $  -373^{+   273}_{  -258} $ & $0.45^{+0.35}_{-0.32} $ & $  -215^{+   263}_{  -231} $ & $  0.07^{+  0.41}_{ -0.07} $ & $ >    9.8$ & $  1.63^{+  0.24}_{ -0.24} $\\
 24.61-274851.4 & systemic & $   5.2$ & $   1.5\pm   0.4$ & $ <    0.8$ & $0.620$ & $   -30^{+   118}_{  -115} $ & $0.38^{+0.32}_{-0.23} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 25.26-274524.0 & wind (Mg,Fe) & $  15.7$ & $   1.1\pm   0.1$ & $   1.9\pm   0.2$ & $0.984$ & $   -96^{+    12}_{   -12} $ & $0.76^{+0.15}_{-0.15} $ & $1.000$ & $  -263^{+    35}_{   -39} $ & $0.70^{+0.19}_{-0.20} $ & $  -195^{+    29}_{   -29} $ & $  0.39^{+  0.11}_{ -0.09} $ & $ >   13.9$ & $  0.79^{+  0.10}_{ -0.09} $\\
 \nodata & wind (Mg,Fe) & $  13.9$ & $   1.6\pm   0.2$ & $   1.2\pm   0.1$ & $0.998$ & $  -113^{+    14}_{   -15} $ & $0.60^{+0.15}_{-0.11} $ & $1.000$ & $  -242^{+    34}_{   -34} $ & $0.46^{+0.21}_{-0.15} $ & $  -209^{+    39}_{   -33} $ & $  0.71^{+  0.19}_{ -0.16} $ & $ >   14.7$ & $  0.83^{+  0.14}_{ -0.11} $\\
 25.46-275154.6 & wind (Mg) & $   9.7$ & $   1.8\pm   0.2$ & $   1.6\pm   0.2$ & $0.869$ & $   -22^{+    19}_{   -19} $ & $0.51^{+0.08}_{-0.07} $ & $0.464$ & $   -22^{+    19}_{   -19} $ & $0.23^{+0.45}_{-0.11} $ & $   -22^{+    19}_{   -19} $ & $  1.48^{+  0.20}_{ -0.20} $ & $ >    9.5$ & $  1.48^{+  0.20}_{ -0.20} $\\
 25.74-274936.4 & low S/N & $   2.1$ & $ <    2.6$ & $ <    2.9$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 26.23-274222.8 & low S/N & $   4.3$ & $ <    1.2$ & $ <    1.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 26.30-274915.0 & low S/N & $   1.4$ & $ <    2.5$ & $ <    3.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 27.18-274416.5 & low S/N & $   2.4$ & $ <    1.7$ & $ <    1.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 27.84-275548.9 & inflow (Mg,Fe) & $   7.3$ & $   2.7\pm   0.3$ & $   2.3\pm   0.3$ & $0.000$ & $    87^{+    16}_{   -15} $ & $0.91^{+0.06}_{-0.10} $ & $0.010$ & $   128^{+    33}_{   -32} $ & $0.84^{+0.11}_{-0.14} $ & $     0^{+     0}_{     0} $ & $  1.61^{+  0.47}_{ -0.44} $ & $ >   14.9$ & $  1.24^{+  0.31}_{ -0.27} $\\
 27.93-275235.6 & wind (Mg,Fe) & $   6.4$ & $   2.3\pm   0.4$ & $   3.3\pm   0.4$ & $0.977$ & $   -87^{+    34}_{   -32} $ & $0.75^{+0.16}_{-0.18} $ & $0.894$ & $  -276^{+   121}_{  -219} $ & $0.54^{+0.29}_{-0.33} $ & $  -174^{+   130}_{  -156} $ & $  0.22^{+  0.47}_{ -0.22} $ & $ >   11.0$ & $  1.44^{+  0.36}_{ -0.36} $\\
 29.35-275048.5 & low S/N & $   1.2$ & $ <    6.3$ & $ <    6.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 29.64-274242.6 & wind (Mg,Fe) & $  22.6$ & $   2.3\pm   0.1$ & $   2.9\pm   0.1$ & $0.991$ & $  -184^{+    13}_{   -11} $ & $0.48^{+0.03}_{-0.03} $ & $1.000$ & $  -416^{+    26}_{   -25} $ & $0.39^{+0.04}_{-0.03} $ & $  -287^{+    19}_{   -20} $ & $  1.29^{+  0.15}_{ -0.14} $ & $ >   15.0$ & $  0.79^{+  0.08}_{ -0.08} $\\
 30.03-274347.3 & wind (Mg) & $   3.4$ & $ <    1.3$ & $ <    1.5$ & $0.561$ & $   -48^{+   308}_{  -341} $ & $0.42^{+0.36}_{-0.29} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 30.07-274534.2 & wind (Mg) & $  10.6$ & $   1.3\pm   0.2$ & $   1.4\pm   0.2$ & $0.943$ & $   -56^{+    30}_{   -28} $ & $0.50^{+0.19}_{-0.14} $ & $0.713$ & $   -56^{+    30}_{   -28} $ & $0.48^{+0.35}_{-0.31} $ & $   -56^{+    30}_{   -28} $ & $  1.18^{+  0.23}_{ -0.21} $ & $ >    9.4$ & $  1.18^{+  0.23}_{ -0.21} $\\
 30.09-274038.0 & wind (Mg,Fe) & $   7.4$ & $   1.2\pm   0.3$ & $   1.4\pm   0.3$ & $0.984$ & $   -54^{+    25}_{   -26} $ & $0.72^{+0.16}_{-0.17} $ & $0.474$ & $   -95^{+   224}_{  -252} $ & $0.44^{+0.37}_{-0.31} $ & $    18^{+   277}_{  -274} $ & $  0.00^{+  0.06}_{ -0.00} $ & $ >    9.3$ & $  1.33^{+  0.23}_{ -0.23} $\\
 30.57-274518.2 & wind (Mg,Fe) & $  17.4$ & $   2.3\pm   0.1$ & $   2.9\pm   0.2$ & $0.997$ & $   -29^{+     7}_{    -7} $ & $0.85^{+0.07}_{-0.07} $ & $0.927$ & $  -181^{+    55}_{   -54} $ & $0.49^{+0.27}_{-0.19} $ & $  -128^{+    60}_{   -54} $ & $  0.49^{+  0.41}_{ -0.25} $ & $ >   11.8$ & $  1.67^{+  0.17}_{ -0.17} $\\
 31.08-274537.2 & low S/N & $   1.0$ & $ <    4.7$ & $ <    5.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 31.36-274725.0 & wind (Mg) & $  14.3$ & $   1.9\pm   0.2$ & $   2.1\pm   0.2$ & $0.878$ & $   -14^{+    12}_{   -11} $ & $0.69^{+0.11}_{-0.09} $ & $0.513$ & $   -14^{+    12}_{   -11} $ & $0.35^{+0.34}_{-0.24} $ & $   -14^{+    12}_{   -11} $ & $  1.69^{+  0.15}_{ -0.14} $ & $ >    9.3$ & $  1.69^{+  0.15}_{ -0.14} $\\
 \nodata & wind (Mg) & $  11.9$ & $   1.6\pm   0.1$ & $   2.1\pm   0.2$ & $0.904$ & $   -13^{+    10}_{   -11} $ & $0.92^{+0.06}_{-0.08} $ & $0.792$ & $   -13^{+    10}_{   -11} $ & $0.48^{+0.34}_{-0.33} $ & $   -13^{+    10}_{   -11} $ & $  1.77^{+  0.15}_{ -0.14} $ & $ >    9.4$ & $  1.77^{+  0.15}_{ -0.14} $\\
 31.95-275457.4 & wind (Mg) & $   4.7$ & $   1.7\pm   0.3$ & $   2.0\pm   0.4$ & $0.549$ & $    -3^{+    31}_{   -30} $ & $0.78^{+0.15}_{-0.18} $ & $0.646$ & $    -3^{+    31}_{   -30} $ & $0.49^{+0.34}_{-0.34} $ & $    -3^{+    31}_{   -30} $ & $  1.62^{+  0.41}_{ -0.35} $ & $ >    9.3$ & $  1.62^{+  0.41}_{ -0.35} $\\
 32.24-274845.4 & systemic & $   5.0$ & $   1.6\pm   0.3$ & $   2.9\pm   0.5$ & $0.242$ & $    36^{+    57}_{   -53} $ & $0.58^{+0.25}_{-0.21} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 32.81-274607.8 & low S/N & $   0.5$ & $ <    6.0$ & $ <    5.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 33.90-274237.9 & wind (Mg,Fe) & $  20.3$ & $   2.1\pm   0.1$ & $   2.2\pm   0.1$ & $0.998$ & $   -55^{+     7}_{    -7} $ & $0.95^{+0.03}_{-0.06} $ & $1.000$ & $  -128^{+    22}_{   -23} $ & $0.89^{+0.07}_{-0.12} $ & $   -92^{+    25}_{   -28} $ & $  1.17^{+  0.38}_{ -0.36} $ & $ >   14.5$ & $  1.11^{+  0.17}_{ -0.17} $\\
 34.18-274554.1 & systemic & $  12.6$ & $   1.3\pm   0.2$ & $   2.7\pm   0.3$ & $0.009$ & $    32^{+    15}_{   -14} $ & $0.90^{+0.07}_{-0.10} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 \nodata & systemic & $  13.3$ & $   1.9\pm   0.2$ & $   1.6\pm   0.2$ & $0.007$ & $    51^{+    20}_{   -17} $ & $0.76^{+0.16}_{-0.28} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 35.96-275118.3 & systemic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 36.17-274931.8 & wind (Mg,Fe) & $   7.0$ & $   3.2\pm   0.4$ & $   2.6\pm   0.3$ & $0.998$ & $  -179^{+    21}_{   -22} $ & $0.83^{+0.11}_{-0.11} $ & $1.000$ & $  -289^{+    36}_{   -34} $ & $0.77^{+0.14}_{-0.14} $ & $  -235^{+    39}_{   -38} $ & $  1.96^{+  0.45}_{ -0.38} $ & $ >   15.1$ & $  1.03^{+  0.22}_{ -0.20} $\\
 37.22-275236.2 & systemic & $   4.2$ & $   2.3\pm   0.6$ & $   2.1\pm   0.5$ & $0.497$ & $     1^{+   183}_{  -238} $ & $0.40^{+0.35}_{-0.28} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 37.49-275216.1 & wind (Mg) & $   8.4$ & $   1.2\pm   0.2$ & $   1.6\pm   0.3$ & $0.925$ & $   -26^{+    18}_{   -18} $ & $0.86^{+0.10}_{-0.12} $ & $0.649$ & $   -26^{+    18}_{   -18} $ & $0.47^{+0.36}_{-0.33} $ & $   -26^{+    18}_{   -18} $ & $  1.64^{+  0.22}_{ -0.21} $ & $ >    9.3$ & $  1.64^{+  0.22}_{ -0.21} $\\
 37.54-274838.9 & wind (Mg,Fe) & $   8.5$ & $   1.5\pm   0.2$ & $   1.5\pm   0.2$ & $0.991$ & $   -91^{+    18}_{   -18} $ & $0.79^{+0.14}_{-0.16} $ & $0.967$ & $  -180^{+    44}_{   -54} $ & $0.52^{+0.25}_{-0.20} $ & $  -137^{+    47}_{   -46} $ & $  0.67^{+  0.33}_{ -0.36} $ & $ >   11.9$ & $  0.93^{+  0.21}_{ -0.15} $\\
 37.96-274652.0 & wind (Mg,Fe) & $  10.9$ & $   1.5\pm   0.2$ & $   1.2\pm   0.2$ & $0.963$ & $   -40^{+    22}_{   -21} $ & $0.63^{+0.21}_{-0.17} $ & $0.734$ & $  -311^{+   245}_{  -226} $ & $0.43^{+0.32}_{-0.27} $ & $  -162^{+   278}_{  -222} $ & $  0.00^{+  0.06}_{ -0.00} $ & $ >    9.4$ & $  1.11^{+  0.15}_{ -0.14} $\\
 \nodata & wind (Mg,Fe) & $  12.2$ & $   1.2\pm   0.2$ & $   1.2\pm   0.2$ & $0.998$ & $   -86^{+    17}_{   -17} $ & $0.68^{+0.19}_{-0.15} $ & $1.000$ & $  -207^{+    44}_{   -47} $ & $0.50^{+0.27}_{-0.19} $ & $  -166^{+    48}_{   -42} $ & $  0.47^{+  0.24}_{ -0.21} $ & $ >   13.7$ & $  0.87^{+  0.14}_{ -0.12} $\\
 38.36-275028.8 & systemic & $   6.5$ & $   0.9\pm   0.3$ & $   1.5\pm   0.3$ & $0.353$ & $    12^{+    39}_{   -38} $ & $0.70^{+0.20}_{-0.34} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 39.09-274244.2 & systemic & $   7.5$ & $   1.3\pm   0.2$ & $   1.5\pm   0.2$ & $0.597$ & $    -4^{+    18}_{   -19} $ & $0.72^{+0.17}_{-0.15} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 39.16-274844.6 & low S/N & $   0.7$ & $ <    2.9$ & $ <    2.8$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 39.17-274257.7 & low S/N & $  -0.2$ & $ <    4.2$ & $ <    5.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 \nodata & wind (Mg) & $   3.0$ & $ <    1.6$ & $   2.2\pm   0.6$ & $0.005$ & $   348^{+    62}_{   -92} $ & $0.52^{+0.23}_{-0.16} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 40.78-274615.7 & systemic & $   9.0$ & $   1.6\pm   0.2$ & $   2.0\pm   0.2$ & $0.657$ & $    -7^{+    17}_{   -19} $ & $0.81^{+0.12}_{-0.14} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 41.08-274853.0 & low S/N & $   1.5$ & $ <    6.5$ & $ <   11.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 42.32-274950.3 & wind (Mg) & $   2.3$ & $ <    2.0$ & $   3.5\pm   0.8$ & $0.771$ & $   -84^{+   118}_{  -203} $ & $0.60^{+0.27}_{-0.33} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 42.70-275434.3 & wind (Fe) & $   9.0$ & $   1.2\pm   0.1$ & $   1.3\pm   0.1$ & $0.999$ & $  -190^{+    20}_{   -21} $ & $0.37^{+0.05}_{-0.04} $ & $1.000$ & $  -383^{+    47}_{   -54} $ & $0.37^{+0.11}_{-0.08} $ & $  -295^{+    27}_{   -31} $ & $  0.82^{+  0.18}_{ -0.17} $ & $ >   14.5$ & $  0.67^{+  0.05}_{ -0.03} $\\
 43.21-274457.0 & wind (Mg,Fe) & $   9.2$ & $   1.0\pm   0.2$ & $   2.4\pm   0.3$ & $0.992$ & $   -83^{+    28}_{   -30} $ & $0.68^{+0.19}_{-0.18} $ & $0.988$ & $  -401^{+   124}_{  -121} $ & $0.64^{+0.23}_{-0.26} $ & $  -212^{+    72}_{   -81} $ & $  0.50^{+  0.23}_{ -0.18} $ & $ >   14.0$ & $  0.90^{+  0.15}_{ -0.13} $\\
 44.44-274819.0 & wind (Mg) & $   6.2$ & $ <    0.8$ & $   1.0\pm   0.3$ & $0.416$ & $    12^{+    72}_{   -69} $ & $0.50^{+0.30}_{-0.27} $ & $0.587$ & $    12^{+    72}_{   -69} $ & $0.42^{+0.34}_{-0.30} $ & $    12^{+    72}_{   -69} $ & $  0.65^{+  0.42}_{ -0.56} $ & $ >    9.3$ & $  0.65^{+  0.42}_{ -0.56} $\\
 45.02-275439.6 & systemic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 45.11-274724.0 & wind (Mg,Fe) & $   5.8$ & $   2.2\pm   0.4$ & $   2.0\pm   0.4$ & $0.997$ & $  -120^{+    35}_{   -40} $ & $0.65^{+0.21}_{-0.19} $ & $0.941$ & $  -380^{+   154}_{  -176} $ & $0.35^{+0.30}_{-0.17} $ & $  -258^{+   118}_{  -149} $ & $  0.82^{+  0.78}_{ -0.56} $ & $ >   13.8$ & $  1.19^{+  0.31}_{ -0.26} $\\
 45.63-274554.7 & low S/N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 45.66-274424.1 & systemic & $   9.9$ & $   1.4\pm   0.2$ & $   1.5\pm   0.2$ & $0.003$ & $    48^{+    17}_{   -17} $ & $0.80^{+0.13}_{-0.16} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 46.41-275414.0 & wind (Mg,Fe) & $   6.7$ & $   1.4\pm   0.3$ & $   2.8\pm   0.4$ & $0.989$ & $   -78^{+    27}_{   -28} $ & $0.67^{+0.18}_{-0.16} $ & $0.909$ & $  -339^{+   167}_{  -216} $ & $0.40^{+0.33}_{-0.24} $ & $  -201^{+   136}_{  -169} $ & $  0.44^{+  0.48}_{ -0.29} $ & $ >   13.6$ & $  1.26^{+  0.29}_{ -0.27} $\\
 48.28-275028.9 & low S/N & $   2.3$ & $ <    2.0$ & $ <    1.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 48.84-275222.2 & low S/N & $   3.3$ & $ <    1.6$ & $ <    1.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 49.53-274630.0 & inflow (Mg,Fe) & $   8.8$ & $   1.3\pm   0.2$ & $   1.1\pm   0.2$ & $0.000$ & $    82^{+    23}_{   -22} $ & $0.59^{+0.20}_{-0.14} $ & $0.340$ & $    98^{+   175}_{  -310} $ & $0.43^{+0.35}_{-0.27} $ & $     0^{+     0}_{     0} $ & $  0.00^{+  0.19}_{ -0.00} $ & $ >    9.3$ & $  1.02^{+  0.15}_{ -0.16} $\\
 TKRS3553 & low S/N & $   0.8$ & $ <  -33.2$ & $ <  -12.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS3709 & systemic & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS3829 & systemic & $   9.3$ & $   1.1\pm   0.2$ & $   1.6\pm   0.2$ & $0.771$ & $   -16^{+    22}_{   -22} $ & $0.66^{+0.21}_{-0.18} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS3903 & low S/N & $   3.4$ & $ <    1.3$ & $ <    1.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS3974 & inflow (Mg) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS4045 & inflow (Mg) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS4387 & inflow (Mg,Fe) & $   6.4$ & $   0.9\pm   0.2$ & $ <    0.8$ & $0.003$ & $   418^{+    16}_{   -29} $ & $0.33^{+0.06}_{-0.06} $ & $0.790$ & $  -411^{+   790}_{  -142} $ & $0.34^{+0.41}_{-0.18} $ & $     0^{+     0}_{     0} $ & $  0.00^{+  1.68}_{ -0.00} $ & $ >    9.3$ & $  1.01^{+  0.18}_{ -0.17} $\\
 TKRS4389 & wind (Mg,Fe) & $  34.2$ & $   1.9\pm   0.1$ & $   2.6\pm   0.1$ & $0.993$ & $  -236^{+     6}_{    -5} $ & $0.59^{+0.03}_{-0.04} $ & $1.000$ & $  -395^{+    19}_{   -21} $ & $0.60^{+0.07}_{-0.06} $ & $  -300^{+    11}_{   -15} $ & $  1.34^{+  0.13}_{ -0.15} $ & $ >   14.8$ & $  0.65^{+  0.05}_{ -0.02} $\\
 TKRS4732 & systemic & $   9.0$ & $   1.3\pm   0.3$ & $   2.9\pm   0.3$ & $0.095$ & $    60^{+    45}_{   -45} $ & $0.31^{+0.06}_{-0.05} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS4822 & wind (Mg,Fe) & $  10.7$ & $   1.0\pm   0.2$ & $   1.6\pm   0.3$ & $0.982$ & $   -84^{+    35}_{   -35} $ & $0.52^{+0.23}_{-0.16} $ & $0.807$ & $  -299^{+   292}_{  -223} $ & $0.46^{+0.32}_{-0.29} $ & $  -233^{+   313}_{  -201} $ & $  0.01^{+  0.18}_{ -0.01} $ & $ >    9.6$ & $  1.01^{+  0.16}_{ -0.17} $\\
 TKRS4993 & wind (Mg,Fe) & $   9.0$ & $   3.2\pm   0.3$ & $   2.4\pm   0.2$ & $0.998$ & $  -116^{+    14}_{   -14} $ & $0.81^{+0.10}_{-0.09} $ & $1.000$ & $  -207^{+    27}_{   -24} $ & $0.74^{+0.14}_{-0.11} $ & $  -171^{+    33}_{   -29} $ & $  1.41^{+  0.38}_{ -0.28} $ & $ >   15.2$ & $  0.97^{+  0.17}_{ -0.17} $\\
 TKRS5330 & wind (Mg,Fe) & $   9.3$ & $ <    0.6$ & $   0.7\pm   0.2$ & $0.986$ & $   -72^{+    30}_{   -33} $ & $0.56^{+0.24}_{-0.20} $ & $0.706$ & $  -358^{+   380}_{  -270} $ & $0.47^{+0.32}_{-0.32} $ & $  -194^{+   399}_{  -266} $ & $  0.00^{+  0.03}_{ -0.00} $ & $ >    9.3$ & $  0.87^{+  0.13}_{ -0.12} $\\
 TKRS5379 & wind (Mg) & $   5.9$ & $   4.9\pm   0.7$ & $   2.4\pm   0.4$ & $0.454$ & $     5^{+    51}_{   -48} $ & $0.54^{+0.17}_{-0.13} $ & $0.522$ & $     5^{+    51}_{   -48} $ & $0.34^{+0.39}_{-0.23} $ & $     5^{+    51}_{   -48} $ & $  2.26^{+  0.64}_{ -0.57} $ & $ >    9.4$ & $  2.26^{+  0.64}_{ -0.57} $\\
 TKRS5619 & systemic & $   7.6$ & $   1.5\pm   0.3$ & $   1.4\pm   0.3$ & $0.267$ & $    15^{+    24}_{   -24} $ & $0.65^{+0.20}_{-0.18} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS5621 & wind (Mg) & $  17.9$ & $   1.9\pm   0.1$ & $   2.0\pm   0.1$ & $0.944$ & $   -11^{+     7}_{    -7} $ & $0.94^{+0.04}_{-0.06} $ & $0.667$ & $   -11^{+     7}_{    -7} $ & $0.40^{+0.38}_{-0.29} $ & $   -11^{+     7}_{    -7} $ & $  1.96^{+  0.11}_{ -0.11} $ & $ >    9.4$ & $  1.96^{+  0.11}_{ -0.11} $\\
 TKRS5913 & low S/N & $   1.3$ & $ <    4.0$ & $ <    4.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS6025 & wind (Mg,Fe) & $  10.8$ & $   2.0\pm   0.2$ & $   1.9\pm   0.2$ & $0.987$ & $   -37^{+    16}_{   -16} $ & $0.66^{+0.14}_{-0.10} $ & $0.824$ & $  -260^{+   167}_{  -228} $ & $0.36^{+0.35}_{-0.22} $ & $  -156^{+   181}_{  -187} $ & $  0.03^{+  0.49}_{ -0.03} $ & $ >    9.4$ & $  1.36^{+  0.18}_{ -0.20} $\\
 TKRS6128 & systemic & $   6.7$ & $   1.7\pm   0.3$ & $   2.3\pm   0.3$ & $0.658$ & $    -9^{+    23}_{   -22} $ & $0.84^{+0.11}_{-0.13} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS6215 & systemic & $  11.3$ & $   0.7\pm   0.2$ & $   0.9\pm   0.2$ & $0.741$ & $   -19^{+    30}_{   -30} $ & $0.61^{+0.23}_{-0.20} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS6237 & wind (Mg) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS6268 & wind (Mg,Fe) & $  12.5$ & $   1.9\pm   0.2$ & $   2.9\pm   0.2$ & $0.997$ & $  -105^{+    17}_{   -18} $ & $0.57^{+0.09}_{-0.07} $ & $1.000$ & $  -288^{+    41}_{   -43} $ & $0.55^{+0.21}_{-0.16} $ & $  -216^{+    39}_{   -36} $ & $  0.74^{+  0.27}_{ -0.20} $ & $ >   14.2$ & $  0.95^{+  0.14}_{ -0.15} $\\
 TKRS6681 & wind (Mg) & $   8.5$ & $   2.3\pm   0.2$ & $   2.1\pm   0.2$ & $0.874$ & $   -16^{+    14}_{   -14} $ & $0.65^{+0.09}_{-0.08} $ & $0.739$ & $   -16^{+    14}_{   -14} $ & $0.44^{+0.37}_{-0.32} $ & $   -16^{+    14}_{   -14} $ & $  1.77^{+  0.19}_{ -0.18} $ & $ >    9.7$ & $  1.77^{+  0.19}_{ -0.18} $\\
 TKRS6709 & no absorption & $  10.4$ & $ <    0.4$ & $ <    0.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS6786 & wind (Mg) & $  16.8$ & $   1.9\pm   0.1$ & $   2.2\pm   0.1$ & $0.723$ & $    -4^{+     7}_{    -8} $ & $0.79^{+0.09}_{-0.08} $ & $0.586$ & $    -4^{+     7}_{    -8} $ & $0.32^{+0.48}_{-0.25} $ & $    -4^{+     7}_{    -8} $ & $  1.77^{+  0.12}_{ -0.11} $ & $ >    9.3$ & $  1.77^{+  0.12}_{ -0.11} $\\
 TKRS6805 & wind (Mg) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS7072 & wind (Mg,Fe) & $  12.3$ & $   1.7\pm   0.2$ & $   2.1\pm   0.2$ & $0.990$ & $   -73^{+    10}_{    -9} $ & $0.82^{+0.10}_{-0.09} $ & $0.981$ & $  -187^{+    29}_{   -26} $ & $0.70^{+0.17}_{-0.16} $ & $  -146^{+    38}_{   -29} $ & $  0.85^{+  0.29}_{ -0.20} $ & $ >   14.3$ & $  1.02^{+  0.16}_{ -0.15} $\\
 TKRS7112 & systemic & $   4.8$ & $ <    1.0$ & $   1.4\pm   0.4$ & $0.112$ & $   105^{+   141}_{   -79} $ & $0.47^{+0.32}_{-0.23} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS7326 & wind (Mg) & $   4.8$ & $   1.4\pm   0.5$ & $   1.4\pm   0.4$ & $0.402$ & $    12^{+    51}_{   -48} $ & $0.49^{+0.18}_{-0.14} $ & $0.578$ & $    12^{+    51}_{   -48} $ & $0.43^{+0.34}_{-0.29} $ & $    12^{+    51}_{   -48} $ & $  1.48^{+  0.50}_{ -0.45} $ & $ >    9.3$ & $  1.48^{+  0.50}_{ -0.45} $\\
 TKRS7597 & systemic & $   4.3$ & $ <    1.3$ & $   2.7\pm   0.5$ & $0.385$ & $    16^{+    63}_{   -56} $ & $0.70^{+0.21}_{-0.25} $ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS7796 & low S/N & $   1.4$ & $ <    2.4$ & $ <    3.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata\\
 TKRS7818 & wind (Fe) & $  10.0$ & $   1.7\pm   0.2$ & $   1.9\pm   0.2$ & $0.995$ & $  -170^{+    17}_{   -17} $ & $0.71^{+0.16}_{-0.13} $ & $1.000$ & $  -278^{+    24}_{   -27} $ & $0.75^{+0.15}_{-0.16} $ & $  -235^{+    19}_{   -19} $ & $  1.03^{+  0.19}_{ -0.19} $ & $ >   14.5$ & $  0.75^{+  0.10}_{ -0.07} $\\
\end{longtable}
